Evidence for strong dynamical evolution in disk galaxies through the last 11 Gyr. GHASP VIII: A local reference sample of rotating disk galaxies for high redshift studies

[Abridged] Due to their large distances, high-z galaxies are observed at a very low spatial resolution. In order to disentangle the evolution of galaxy kinematics from low resolution effects, we have used Fabry-Perot 3D Ha data-cubes of 153 nearby isolated galaxies from the GHASP survey to simulate data-cubes of galaxies at z=1.7. We show that the inner velocity gradient is lowered and is responsible for a peak in the velocity dispersion map. Toy-models of rotating disks have been built to recover the parameters from low resolution data. The poor resolution makes the kinematical inclination uncertain and the center difficult to recover. The major axis is retrieved with an accuracy higher than 5deg for 70% of the sample. Toy-models also enable to retrieve statistically the maximum velocity and the mean velocity dispersion of galaxies with a satisfying accuracy. This validates the use of the Tully-Fisher relation for high-z galaxies but the loss of resolution induces a lower slope at high-z. We conclude that the main kinematic parameters are better constrained for galaxies with an optical radius larger than three times the seeing. The simulated data have been compared to actual high-z galaxies data in the redshift range 3>z>0.4. For rotation-dominated galaxies, we find that the use of the velocity dispersion central peak as a signature of rotating disks may misclassify slow and solid body rotators (~30% of our sample). We show that the projected data cannot reproduce the high velocity dispersion observed in high-z galaxies except when no beam smearing correction is applied. This unambiguously means that, at the opposite of local evolved galaxies, there exists at high redshift at least a population of disk galaxies for which a large fraction of the dynamical support is due to random motions.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
%This is the header of the table...
\caption{Galaxy parameters at $z=0$}\\
\hline
Galaxy & $i_{z=0}~^{(a)}$ & $PA_{z=0}~^{(b)}$ & $D_{25}/2~^{(c)}$ & $M_B~^{(d)}$ & $V^{max}_c~^{(e)}$ & $\sigma~^{(f)}$ & $V^{max}_c/\sigma$ & $S_{in}~^{(g)}$ \label{table_modz0} \\
 & \degr\ & \degr\ & $kpc$ & mag & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}~kpc^{-1}$  \\
\hline
\endfirsthead

%This is the header of the table except the first page
\caption[]{\textit{continued}}\\
\hline
Galaxy & $i_{z=0}~^{(a)}$ & $PA_{z=0}~^{(b)}$ & $D_{25}/2~^{(c)}$ & $M_B~^{(d)}$ & $V^{max}_c~^{(e)}$ & $\sigma~^{(f)}$ & $V^{max}_c/\sigma$ & $S_{in}~^{(g)}$ \\
 & \degr\ & \degr\ & $kpc$ & mag & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}~kpc^{-1}$  \\
\hline
\endhead

%This is the footer for all pages except the last page of the table...
\hline
\endfoot

%This is the footer for the last page of the table...
\hline
\multicolumn{9}{l}{(a): Inclination from \citet{Epinat:2008b}.}\\
\multicolumn{9}{l}{(b): Position angle of the major axis from \citet{Epinat:2008b}.}\\
\multicolumn{9}{l}{(c): Optical radius from the RC3 catalog \citep{de-Vaucouleurs:1992} or from the HyperLeda database (refereed}\\
\multicolumn{9}{l}{by an asterisk $^*$, \citealp{Paturel:2003}).}\\
\multicolumn{9}{l}{(d): B-band magnitude from the HyperLeda database \citep{Paturel:2003}.}\\
\multicolumn{9}{l}{(e): Maximum velocity from \citet{Epinat:2008b}.}\\
\multicolumn{9}{l}{(f): Mean local velocity dispersion.}\\
\multicolumn{9}{l}{(g): Inner slope of the \rc. No value is provided when no high resolution rotation curve is computed}\\
\multicolumn{9}{l}{(edge on galaxies, \citealp{Epinat:2008b,Epinat:2008a}).}\\
\endlastfoot
UGC 89 & $   33 \pm    13$ & $  177 \pm     4$ & $ 18.5 $ & $-21.5$ & $  343 \pm   117$ & $   30 \pm    17$ & $ 11.4 \pm   7.6$ & $  317 \pm    26$ \\
UGC 94 & $   42 \pm     5$ & $   94 \pm     2$ & $ 17.2 $ & $-20.4$ & $  209 \pm    21$ & $   23 \pm    15$ & $  9.1 \pm   6.0$ & $  118 \pm     7$ \\
UGC 508 & $   25 \pm     7$ & $  123 \pm     1$ & $ 25.9 $ & $-21.8$ & $  553 \pm   127$ & $   22 \pm    16$ & $ 25.1 \pm  19.2$ & $  321 \pm    24$ \\
UGC 528 & $   21 \pm    14$ & $   52 \pm     3$ & $  3.5 $ & $-19.6$ & $   84 \pm    52$ & $   24 \pm    11$ & $  3.5 \pm   2.7$ & $  103 \pm     8$ \\
UGC 763 & $   54 \pm     6$ & $  117 \pm     3$ & $  7.1 $ & $-18.9$ & $  104 \pm    11$ & $   23 \pm    13$ & $  4.5 \pm   2.6$ & $   34 \pm     2$ \\
NGC 542 & $   90 \pm     1$ & $  143 \pm     9$ & $  9.9^*$ & $-19.5$ & $  125 \pm     8$ & $   28 \pm    16$ & $  4.5 \pm   2.6$ & $-$ \\
UGC 1249 & $   90 \pm     1$ & $  150 \pm     9$ & $  6.9 $ & $-18.3$ & $   65 \pm     8$ & $   15 \pm    15$ & $  4.3 \pm   4.4$ & $-$ \\
UGC 1256 & $   76 \pm     2$ & $   73 \pm     2$ & $  7.2 $ & $-18.9$ & $  105 \pm     9$ & $   17 \pm    13$ & $  6.2 \pm   4.8$ & $   29 \pm     1$ \\
UGC 1317 & $   73 \pm     1$ & $  106 \pm     1$ & $ 26.0 $ & $-21.5$ & $  205 \pm     9$ & $   27 \pm    15$ & $  7.6 \pm   4.2$ & $  110 \pm     5$ \\
UGC 1437 & $   47 \pm     4$ & $  -53 \pm     2$ & $ 23.1 $ & $-21.8$ & $  218 \pm    15$ & $   23 \pm    18$ & $  9.5 \pm   7.4$ & $  148 \pm    10$ \\
UGC 1655 & $   45 \pm    18$ & $  -42 \pm     6$ & $ 29.0 $ & $-21.6$ & $  205 \pm    64$ & $   16 \pm    20$ & $ 12.8 \pm  16.5$ & $  195 \pm    18$ \\
UGC 1736 & $   35 \pm    14$ & $   27 \pm     2$ & $ 11.3 $ & $-20.1$ & $  193 \pm    68$ & $   19 \pm    17$ & $ 10.2 \pm   9.8$ & $   50 \pm     1$ \\
UGC 1886 & $   62 \pm     2$ & $   35 \pm     1$ & $ 34.0 $ & $-20.8$ & $  267 \pm     8$ & $   19 \pm    14$ & $ 14.1 \pm  10.4$ & $   27 \pm     3$ \\
UGC 2045 & $   61 \pm     8$ & $  -41 \pm     4$ & $ 10.3 $ & $-20.5$ & $  137 \pm     8$ & $   34 \pm    11$ & $  4.0 \pm   1.3$ & $  229 \pm    15$ \\
UGC 2082 & $   87 \pm     4$ & $  133 \pm     4$ & $  7.5 $ & $-18.3$ & $  100 \pm     8$ & $   13 \pm    14$ & $  7.7 \pm   8.3$ & $-$ \\
UGC 2080 & $   25 \pm     9$ & $  -24 \pm     1$ & $  8.6 $ & $-19.2$ & $  131 \pm    42$ & $   14 \pm    13$ & $  9.4 \pm   9.2$ & $  208 \pm    16$ \\
UGC 2141 & $   74 \pm    23$ & $ -169 \pm     4$ & $  4.2 $ & $-18.1$ & $  105 \pm     8$ & $   30 \pm    10$ & $  3.5 \pm   1.2$ & $   36 \pm     1$ \\
UGC 2455 & $   51 \pm    30$ & $  -97 \pm    21$ & $  3.6 $ & $-18.6$ & $   21 \pm    12$ & $   16 \pm    14$ & $  1.3 \pm   1.4$ & $   48 \pm     4$ \\
UGC 2800 & $   52 \pm    13$ & $  -69 \pm     3$ & $  6.5 $ & $-$ & $  103 \pm    20$ & $   10 \pm    13$ & $ 10.3 \pm  13.5$ & $   32 \pm     1$ \\
UGC 2855 & $   68 \pm     2$ & $  100 \pm     2$ & $ 10.5 $ & $-21.4$ & $  229 \pm     9$ & $   19 \pm    15$ & $ 12.1 \pm   9.5$ & $   52 \pm     1$ \\
UGC 3013 & $   58 \pm     8$ & $ -165 \pm     3$ & $ 22.8 $ & $-21.3$ & $  212 \pm    21$ & $   29 \pm    15$ & $  7.3 \pm   3.8$ & $  203 \pm    12$ \\
UGC 3334 & $   47 \pm    14$ & $  -83 \pm     5$ & $ 35.0 $ & $-22.8$ & $  377 \pm    85$ & $   27 \pm    16$ & $ 14.0 \pm   8.9$ & $  200 \pm     7$ \\
UGC 3382 & $   18 \pm     6$ & $ -176 \pm     2$ & $  9.9 $ & $-20.4$ & $  335 \pm   111$ & $   17 \pm    15$ & $ 19.7 \pm  18.6$ & $   58 \pm     4$ \\
UGC 3384 & $   45 \pm     7$ & $   62 \pm    59$ & $  4.1 $ & $-14.6$ & $  335 \pm   111$ & $   21 \pm    16$ & $-$ & $-$ \\
UGC 3429 & $   54 \pm     8$ & $  -43 \pm     2$ & $ 14.9 $ & $-21.3$ & $  248 \pm     8$ & $   36 \pm    14$ & $  6.9 \pm   2.7$ & $  194 \pm     6$ \\
UGC 3463 & $   63 \pm     3$ & $  110 \pm     2$ & $ 16.1 $ & $-20.7$ & $  168 \pm     9$ & $   29 \pm    14$ & $  5.8 \pm   2.8$ & $   53 \pm     3$ \\
UGC 3574 & $   19 \pm    10$ & $   99 \pm     2$ & $ 12.5 $ & $-18.0$ & $  202 \pm    96$ & $   18 \pm    14$ & $ 11.2 \pm  10.2$ & $  146 \pm     7$ \\
UGC 3521 & $   58 \pm     5$ & $ -102 \pm     2$ & $  9.7 $ & $-19.8$ & $  166 \pm    12$ & $   21 \pm    14$ & $  7.9 \pm   5.3$ & $   46 \pm     3$ \\
UGC 3528 & $   42 \pm    12$ & $ -137 \pm     3$ & $ 11.7 $ & $-20.1$ & $  276 \pm    66$ & $   17 \pm    14$ & $ 16.2 \pm  13.9$ & $  187 \pm    11$ \\
UGC 3691 & $   64 \pm     4$ & $ -112 \pm     2$ & $  8.7 $ & $-20.2$ & $  143 \pm    10$ & $   29 \pm    12$ & $  4.9 \pm   2.1$ & $   84 \pm     5$ \\
UGC 3685 & $   12 \pm    17$ & $  -62 \pm     3$ & $ 12.0 $ & $-19.7$ & $  133 \pm   177$ & $   23 \pm    13$ & $  5.8 \pm   8.4$ & $   51 \pm     1$ \\
UGC 3708 & $   44 \pm    16$ & $ -130 \pm     4$ & $  8.0 $ & $-20.7$ & $  234 \pm    69$ & $   40 \pm    15$ & $  5.8 \pm   2.8$ & $  132 \pm     7$ \\
UGC 3709 & $   55 \pm     4$ & $ -128 \pm     2$ & $ 13.4 $ & $-21.5$ & $  241 \pm    14$ & $   38 \pm    16$ & $  6.3 \pm   2.7$ & $   94 \pm     6$ \\
UGC 3734 & $   43 \pm     7$ & $  139 \pm     2$ & $  3.7 $ & $-18.6$ & $  108 \pm    16$ & $   20 \pm    14$ & $  5.4 \pm   3.9$ & $  130 \pm     3$ \\
UGC 3809 & $   58 \pm     2$ & $   -3 \pm     1$ & $ 32.1 $ & $-22.0$ & $  258 \pm     9$ & $   16 \pm    15$ & $ 16.1 \pm  15.1$ & $   65 \pm     1$ \\
UGC 3740 & $   48 \pm    14$ & $ -113 \pm     4$ & $  6.6 $ & $-19.8$ & $   87 \pm    20$ & $   30 \pm    10$ & $  2.9 \pm   1.2$ & $   12 \pm     2$ \\
UGC 3851 & $   90 \pm     1$ & $   30 \pm     8$ & $  3.8 $ & $-17.1$ & $   65 \pm     8$ & $   18 \pm    12$ & $  3.6 \pm   2.4$ & $-$ \\
UGC 3876 & $   59 \pm     5$ & $   -2 \pm     2$ & $  4.5 $ & $-17.4$ & $  112 \pm    10$ & $   21 \pm    15$ & $  5.3 \pm   3.8$ & $   42 \pm     3$ \\
UGC 3915 & $   47 \pm     4$ & $   30 \pm     2$ & $  9.6 $ & $-21.4$ & $  205 \pm    16$ & $   32 \pm    14$ & $  6.4 \pm   2.8$ & $  106 \pm     6$ \\
IC 476 & $   55 \pm    24$ & $   68 \pm     6$ & $  5.4^*$ & $-19.0$ & $   70 \pm    22$ & $   27 \pm    14$ & $  2.6 \pm   1.6$ & $   52 \pm     4$ \\
UGC 4165 & $   41 \pm    10$ & $  -95 \pm     2$ & $  4.4 $ & $-18.2$ & $   80 \pm    18$ & $   22 \pm    13$ & $  3.6 \pm   2.3$ & $   71 \pm     1$ \\
UGC 4256 & $   38 \pm    21$ & $  -69 \pm     6$ & $ 21.6 $ & $-21.6$ & $  123 \pm    59$ & $   32 \pm    18$ & $  3.8 \pm   2.8$ & $   52 \pm     4$ \\
UGC 4273 & $   60 \pm     4$ & $ -148 \pm     2$ & $ 11.4 $ & $-20.7$ & $  219 \pm    11$ & $   21 \pm    16$ & $ 10.4 \pm   8.0$ & $  172 \pm    12$ \\
UGC 4278 & $   90 \pm     1$ & $  172 \pm     4$ & $  6.2 $ & $-19.2$ & $   80 \pm     8$ & $   20 \pm    12$ & $  4.0 \pm   2.4$ & $-$ \\
UGC 4284 & $   59 \pm     9$ & $  176 \pm     3$ & $  8.5 $ & $-18.4$ & $  118 \pm    14$ & $   16 \pm    12$ & $  7.4 \pm   5.6$ & $  100 \pm     4$ \\
UGC 4325 & $   63 \pm    14$ & $   57 \pm     3$ & $  5.2 $ & $-18.2$ & $   85 \pm    13$ & $   19 \pm    13$ & $  4.5 \pm   3.1$ & $   32 \pm     1$ \\
UGC 4393 & $   50 \pm     9$ & $ -110 \pm     7$ & $  9.7 $ & $-19.3$ & $   47 \pm    10$ & $   28 \pm    11$ & $  1.7 \pm   0.7$ & $    8 \pm     1$ \\
UGC 4422 & $   25 \pm     8$ & $   36 \pm     1$ & $ 25.3 $ & $-21.1$ & $  353 \pm    94$ & $   23 \pm    17$ & $ 15.3 \pm  12.1$ & $  308 \pm    12$ \\
UGC 4456 & $    9 \pm    14$ & $  124 \pm     3$ & $ 18.5 $ & $-20.8$ & $  211 \pm   321$ & $   25 \pm    15$ & $  8.4 \pm  13.8$ & $  111 \pm     9$ \\
UGC 4499 & $   50 \pm    14$ & $  141 \pm     3$ & $  4.4 $ & $-17.0$ & $   62 \pm    13$ & $   20 \pm    13$ & $  3.1 \pm   2.1$ & $   22 \pm     1$ \\
UGC 4555 & $   38 \pm     7$ & $   90 \pm     2$ & $ 12.7 $ & $-20.9$ & $  185 \pm    30$ & $   24 \pm    15$ & $  7.7 \pm   5.0$ & $  111 \pm     6$ \\
UGC 4770 & $   20 \pm    13$ & $  -82 \pm     2$ & $ 21.4 $ & $-21.3$ & $  330 \pm   194$ & $   21 \pm    17$ & $ 15.7 \pm  15.7$ & $   28 \pm     3$ \\
UGC 4820 & $   38 \pm     3$ & $  157 \pm     1$ & $ 10.0 $ & $-20.3$ & $  336 \pm    20$ & $   23 \pm    14$ & $ 14.6 \pm   8.9$ & $  156 \pm    13$ \\
UGC 4936 & $   13 \pm    12$ & $  -66 \pm     2$ & $ 22.2 $ & $-20.6$ & $  264 \pm   227$ & $   20 \pm    13$ & $ 13.2 \pm  14.2$ & $   59 \pm     1$ \\
UGC 5045 & $   16 \pm     9$ & $  148 \pm     2$ & $ 17.4 $ & $-21.2$ & $  429 \pm   228$ & $   28 \pm    14$ & $ 15.3 \pm  11.2$ & $   95 \pm     5$ \\
UGC 5175 & $   56 \pm     3$ & $  143 \pm     1$ & $ 11.0 $ & $-20.6$ & $  188 \pm    10$ & $   34 \pm    13$ & $  5.5 \pm   2.1$ & $   71 \pm     4$ \\
UGC 5228 & $   72 \pm     2$ & $  120 \pm     1$ & $  8.3 $ & $-19.9$ & $  125 \pm     9$ & $   27 \pm    10$ & $  4.6 \pm   1.7$ & $   57 \pm     2$ \\
UGC 5251 & $   73 \pm     6$ & $ -100 \pm     3$ & $ 17.0 $ & $-20.5$ & $  125 \pm     9$ & $   27 \pm    11$ & $  4.6 \pm   1.9$ & $   39 \pm     1$ \\
UGC 5253 & $   40 \pm     4$ & $   -4 \pm     1$ & $ 13.3 $ & $-20.7$ & $  235 \pm    17$ & $   21 \pm    15$ & $ 11.2 \pm   8.0$ & $  254 \pm    19$ \\
UGC 5279 & $   90 \pm     1$ & $   83 \pm     7$ & $  7.9 $ & $-19.0$ & $  110 \pm     8$ & $   26 \pm    11$ & $  4.2 \pm   1.8$ & $-$ \\
UGC 5316 & $   77 \pm     4$ & $  130 \pm     2$ & $ 10.3 $ & $-19.9$ & $  145 \pm     9$ & $   18 \pm    15$ & $  8.1 \pm   6.7$ & $   16 \pm     1$ \\
UGC 5319 & $   30 \pm     9$ & $  -15 \pm     1$ & $  8.2 $ & $-19.7$ & $  180 \pm    47$ & $   25 \pm    12$ & $  7.2 \pm   3.9$ & $   73 \pm     1$ \\
UGC 5351 & $   82 \pm     6$ & $  105 \pm     7$ & $  6.5 $ & $-19.4$ & $  135 \pm     8$ & $   32 \pm    11$ & $  4.2 \pm   1.5$ & $-$ \\
UGC 5414 & $   71 \pm    13$ & $ -141 \pm     4$ & $  4.6 $ & $-16.6$ & $   74 \pm    10$ & $   20 \pm    14$ & $  3.7 \pm   2.6$ & $   26 \pm     1$ \\
IC 2542 & $   20 \pm    15$ & $  174 \pm     3$ & $ 11.7^*$ & $-20.5$ & $  290 \pm   192$ & $   33 \pm    15$ & $  8.8 \pm   7.1$ & $   71 \pm     1$ \\
UGC 5510 & $   31 \pm    10$ & $ -160 \pm     2$ & $  7.7 $ & $-19.3$ & $  167 \pm    44$ & $   26 \pm    11$ & $  6.4 \pm   3.2$ & $  134 \pm     7$ \\
UGC 5532 & $   32 \pm     3$ & $  147 \pm     1$ & $ 22.0 $ & $-22.1$ & $  398 \pm    24$ & $   27 \pm    14$ & $ 14.7 \pm   7.7$ & $  382 \pm    30$ \\
UGC 5556 & $   75 \pm     2$ & $  105 \pm     8$ & $  9.0 $ & $-18.9$ & $  398 \pm    24$ & $   27 \pm    14$ & $-$ & $-$ \\
UGC 5786 & $   53 \pm    11$ & $  153 \pm     5$ & $  6.0 $ & $-19.6$ & $   80 \pm    15$ & $   36 \pm    11$ & $  2.2 \pm   0.8$ & $  294 \pm    27$ \\
UGC 5789 & $   68 \pm    10$ & $   27 \pm     3$ & $ 12.0 $ & $-19.6$ & $  131 \pm    10$ & $   20 \pm    11$ & $  6.6 \pm   3.6$ & $   12 \pm     1$ \\
UGC 5842 & $   47 \pm     9$ & $  -68 \pm     2$ & $  6.0 $ & $-18.8$ & $  115 \pm    18$ & $   24 \pm    15$ & $  4.8 \pm   3.1$ & $   51 \pm     1$ \\
UGC 5931 & $   54 \pm    16$ & $    0 \pm     4$ & $  6.1 $ & $-19.8$ & $  157 \pm    32$ & $   27 \pm    13$ & $  5.8 \pm   3.0$ & $   52 \pm     3$ \\
UGC 5982 & $   55 \pm     4$ & $   28 \pm     2$ & $ 11.4 $ & $-20.0$ & $  199 \pm    13$ & $   23 \pm    14$ & $  8.7 \pm   5.3$ & $  236 \pm    19$ \\
UGC 6118 & $   39 \pm     8$ & $  -17 \pm     3$ & $  7.3 $ & $-20.0$ & $  137 \pm    24$ & $   31 \pm    13$ & $  4.4 \pm   2.0$ & $  403 \pm    35$ \\
UGC 6277 & $   17 \pm    17$ & $   76 \pm     3$ & $  9.3 $ & $-19.5$ & $  270 \pm   258$ & $   24 \pm    17$ & $ 11.2 \pm  13.4$ & $  274 \pm    14$ \\
UGC 6419 & $   66 \pm    19$ & $   34 \pm     6$ & $  5.3 $ & $-18.6$ & $   53 \pm    11$ & $   26 \pm    10$ & $  2.0 \pm   0.9$ & $    5 \pm     1$ \\
UGC 6521 & $   46 \pm     4$ & $   20 \pm     2$ & $ 19.2 $ & $-21.2$ & $  249 \pm    18$ & $   26 \pm    15$ & $  9.6 \pm   5.6$ & $   64 \pm     4$ \\
UGC 6523 & $   24 \pm    14$ & $   -7 \pm     3$ & $ 10.5 $ & $-21.0$ & $  118 \pm    63$ & $   35 \pm    13$ & $  3.4 \pm   2.2$ & $   69 \pm     5$ \\
UGC 6537 & $   47 \pm     5$ & $ -160 \pm     2$ & $ 12.1 $ & $-20.5$ & $  187 \pm    17$ & $   18 \pm    12$ & $ 10.4 \pm   7.0$ & $   25 \pm     3$ \\
UGC 6628 & $   20 \pm    20$ & $  179 \pm     2$ & $  6.1 $ & $-17.9$ & $  183 \pm   168$ & $   17 \pm    14$ & $ 10.8 \pm  13.3$ & $   60 \pm     2$ \\
UGC 6702 & $   38 \pm     6$ & $ -104 \pm     2$ & $ 14.7 $ & $-20.6$ & $  195 \pm    23$ & $   24 \pm    15$ & $  8.1 \pm   5.2$ & $  120 \pm    11$ \\
UGC 6778 & $   49 \pm     4$ & $  -17 \pm     1$ & $  9.5 $ & $-20.7$ & $  223 \pm    14$ & $   25 \pm    11$ & $  8.9 \pm   4.0$ & $  352 \pm    23$ \\
UGC 7021 & $   56 \pm     7$ & $  -94 \pm     1$ & $  9.9 $ & $-19.7$ & $  223 \pm    18$ & $   29 \pm    14$ & $  7.7 \pm   3.8$ & $  111 \pm     6$ \\
UGC 7045 & $   68 \pm     2$ & $   99 \pm     1$ & $  6.4 $ & $-19.2$ & $  160 \pm     9$ & $   23 \pm    11$ & $  7.0 \pm   3.3$ & $  144 \pm     4$ \\
UGC 7154 & $   65 \pm     3$ & $  -85 \pm     1$ & $ 13.1 $ & $-20.0$ & $  145 \pm     9$ & $   23 \pm    12$ & $  6.3 \pm   3.3$ & $  124 \pm     7$ \\
UGC 7278 & $   44 \pm     9$ & $  -20 \pm    27$ & $  3.4 $ & $-17.4$ & $  145 \pm     9$ & $   19 \pm    11$ & $-$ & $-$ \\
UGC 7323 & $   51 \pm    11$ & $   38 \pm     2$ & $  5.6 $ & $-18.3$ & $   84 \pm    15$ & $   16 \pm    13$ & $  5.2 \pm   4.4$ & $   76 \pm     4$ \\
UGC 7699 & $   78 \pm     2$ & $   32 \pm     6$ & $  4.9 $ & $-17.6$ & $   92 \pm     8$ & $   24 \pm    11$ & $  3.8 \pm   1.8$ & $-$ \\
UGC 7831 & $   56 \pm    12$ & $  -70 \pm     4$ & $  4.1 $ & $-18.5$ & $   92 \pm    15$ & $   26 \pm     9$ & $  3.5 \pm   1.4$ & $   87 \pm     2$ \\
UGC 7853 & $   58 \pm    28$ & $ -143 \pm     3$ & $  5.1 $ & $-18.9$ & $  110 \pm    35$ & $   24 \pm     9$ & $  4.6 \pm   2.3$ & $   20 \pm     1$ \\
UGC 7876 & $   53 \pm     9$ & $  -16 \pm     2$ & $  4.1 $ & $-17.9$ & $   98 \pm    14$ & $   23 \pm    11$ & $  4.3 \pm   2.1$ & $   60 \pm     1$ \\
UGC 7901 & $   53 \pm     2$ & $ -106 \pm     1$ & $ 11.3 $ & $-20.6$ & $  215 \pm    10$ & $   25 \pm    13$ & $  8.6 \pm   4.5$ & $  191 \pm    10$ \\
UGC 7985 & $   49 \pm     6$ & $  -84 \pm     2$ & $  5.1 $ & $-18.7$ & $  112 \pm    13$ & $   27 \pm    10$ & $  4.1 \pm   1.6$ & $   90 \pm     1$ \\
UGC 8403 & $   57 \pm     4$ & $  121 \pm     2$ & $ 10.5 $ & $-19.2$ & $  128 \pm    10$ & $   25 \pm    10$ & $  5.1 \pm   2.1$ & $   13 \pm     1$ \\
UGC 8490 & $   40 \pm    15$ & $  167 \pm     2$ & $  3.2 $ & $-17.1$ & $   90 \pm    29$ & $   19 \pm    13$ & $  4.7 \pm   3.6$ & $  103 \pm     4$ \\
UGC 8709 & $   76 \pm     1$ & $  -30 \pm     1$ & $ 27.1 $ & $-21.4$ & $  207 \pm     9$ & $   27 \pm    11$ & $  7.7 \pm   3.1$ & $   32 \pm     2$ \\
UGC 8852 & $   52 \pm     3$ & $   63 \pm     1$ & $  8.8 $ & $-20.0$ & $  186 \pm    10$ & $   25 \pm    11$ & $  7.4 \pm   3.3$ & $   84 \pm     2$ \\
UGC 8863 & $   77 \pm    13$ & $ -142 \pm     6$ & $ 13.0 $ & $-20.3$ & $  191 \pm    13$ & $   26 \pm    13$ & $  7.3 \pm   3.7$ & $-$ \\
UGC 8898 & $   27 \pm    20$ & $   31 \pm     6$ & $ 11.7 $ & $-20.5$ & $   65 \pm    45$ & $   23 \pm     8$ & $  2.8 \pm   2.2$ & $   65 \pm     5$ \\
UGC 8900 & $   57 \pm    10$ & $  161 \pm     2$ & $ 19.5 $ & $-21.7$ & $  345 \pm    37$ & $   25 \pm    13$ & $ 13.8 \pm   7.3$ & $   62 \pm     3$ \\
UGC 8937 & $   32 \pm    12$ & $ -175 \pm     2$ & $ 14.8 $ & $-21.1$ & $  320 \pm   105$ & $   33 \pm    15$ & $  9.7 \pm   5.4$ & $  377 \pm    34$ \\
UGC 9013 & $   21 \pm    16$ & $  164 \pm     4$ & $  4.7 $ & $-18.2$ & $   62 \pm    45$ & $   23 \pm    10$ & $  2.7 \pm   2.3$ & $   24 \pm     1$ \\
UGC 9179 & $   36 \pm    14$ & $   49 \pm     3$ & $  4.5 $ & $-17.8$ & $  111 \pm    36$ & $   21 \pm    11$ & $  5.3 \pm   3.3$ & $   46 \pm     3$ \\
UGC 9219 & $   81 \pm     6$ & $   99 \pm    13$ & $  3.7 $ & $-16.6$ & $   45 \pm     8$ & $   26 \pm    13$ & $  1.7 \pm   0.9$ & $-$ \\
UGC 9248 & $   58 \pm     4$ & $  -99 \pm     2$ & $ 13.1 $ & $-20.2$ & $  166 \pm    11$ & $   24 \pm    15$ & $  6.9 \pm   4.3$ & $   61 \pm     1$ \\
UGC 9358 & $   54 \pm     4$ & $ -178 \pm     2$ & $ 13.3 $ & $-20.8$ & $  221 \pm    14$ & $   29 \pm    11$ & $  7.6 \pm   2.9$ & $  245 \pm    22$ \\
UGC 9366 & $   62 \pm     2$ & $ -135 \pm     1$ & $ 20.7 $ & $-21.7$ & $  241 \pm     9$ & $   29 \pm    14$ & $  8.3 \pm   4.0$ & $  199 \pm    13$ \\
UGC 9363 & $   18 \pm    14$ & $  147 \pm     3$ & $ 10.2 $ & $-19.8$ & $  143 \pm   105$ & $   24 \pm    11$ & $  6.0 \pm   5.2$ & $   55 \pm     2$ \\
UGC 9406 & $   59 \pm    25$ & $  132 \pm    11$ & $  8.5 $ & $-19.0$ & $   19 \pm    10$ & $   25 \pm    12$ & $  0.8 \pm   0.5$ & $    1 \pm     1$ \\
UGC 9465 & $   65 \pm     4$ & $  127 \pm     2$ & $  8.1 $ & $-18.0$ & $   97 \pm     9$ & $   25 \pm    10$ & $  3.9 \pm   1.6$ & $   36 \pm     1$ \\
UGC 9576 & $   41 \pm    11$ & $  122 \pm     2$ & $ 11.4 $ & $-19.6$ & $  104 \pm    25$ & $   24 \pm    11$ & $  4.3 \pm   2.2$ & $   27 \pm     2$ \\
UGC 9649 & $   54 \pm     6$ & $ -125 \pm     2$ & $  3.9 $ & $-16.5$ & $   94 \pm    11$ & $   19 \pm    12$ & $  4.9 \pm   3.2$ & $  191 \pm    11$ \\
UGC 9736 & $   51 \pm     5$ & $ -141 \pm     1$ & $ 14.3 $ & $-20.6$ & $  192 \pm    16$ & $   24 \pm    14$ & $  8.0 \pm   4.7$ & $   62 \pm     4$ \\
UGC 9753 & $   69 \pm     1$ & $    3 \pm     1$ & $  7.1 $ & $-19.1$ & $  138 \pm     9$ & $   23 \pm    13$ & $  6.0 \pm   3.4$ & $  167 \pm     4$ \\
UGC 9858 & $   75 \pm     2$ & $   70 \pm     2$ & $ 22.4 $ & $-20.4$ & $  160 \pm     9$ & $   23 \pm    15$ & $  7.0 \pm   4.6$ & $   56 \pm     1$ \\
UGC 9943 & $   54 \pm     2$ & $  -94 \pm     1$ & $ 11.1 $ & $-20.7$ & $  185 \pm    10$ & $   26 \pm    12$ & $  7.1 \pm   3.3$ & $  167 \pm     9$ \\
UGC 9969 & $   61 \pm     1$ & $   16 \pm     1$ & $ 27.2 $ & $-21.4$ & $  311 \pm     9$ & $   22 \pm    16$ & $ 14.1 \pm  10.3$ & $   61 \pm     2$ \\
UGC 10075 & $   62 \pm     2$ & $ -150 \pm     1$ & $ 10.9 $ & $-19.9$ & $  168 \pm     9$ & $   25 \pm    10$ & $  6.7 \pm   2.7$ & $   71 \pm     2$ \\
UGC 10310 & $   42 \pm    20$ & $ -173 \pm     6$ & $  4.9 $ & $-17.1$ & $   66 \pm    27$ & $   22 \pm    12$ & $  3.0 \pm   2.0$ & $   20 \pm     1$ \\
UGC 10359 & $   44 \pm    12$ & $  -76 \pm     2$ & $ 13.9 $ & $-19.0$ & $  143 \pm    30$ & $   21 \pm    14$ & $  6.8 \pm   4.8$ & $  124 \pm     7$ \\
UGC 10470 & $   34 \pm     9$ & $  -73 \pm     2$ & $  8.8 $ & $-20.2$ & $  164 \pm    39$ & $   27 \pm    13$ & $  6.1 \pm   3.3$ & $  106 \pm     5$ \\
UGC 10445 & $   47 \pm    12$ & $  110 \pm     4$ & $  6.4 $ & $-17.6$ & $   77 \pm    17$ & $   23 \pm    12$ & $  3.3 \pm   1.9$ & $   36 \pm     1$ \\
UGC 10502 & $   50 \pm     5$ & $   99 \pm     2$ & $ 19.8 $ & $-21.2$ & $  163 \pm    14$ & $   19 \pm    16$ & $  8.6 \pm   7.3$ & $   27 \pm     1$ \\
UGC 10521 & $   59 \pm     3$ & $   20 \pm     2$ & $  7.3 $ & $-20.2$ & $  124 \pm     9$ & $   27 \pm    10$ & $  4.6 \pm   1.7$ & $   53 \pm     3$ \\
UGC 10546 & $   42 \pm    10$ & $ -178 \pm     3$ & $  8.1 $ & $-19.1$ & $  106 \pm    22$ & $   22 \pm    14$ & $  4.8 \pm   3.2$ & $   44 \pm     3$ \\
UGC 10564 & $   77 \pm     6$ & $  149 \pm     3$ & $  8.0 $ & $-17.6$ & $   75 \pm     8$ & $   23 \pm    12$ & $  3.3 \pm   1.7$ & $   20 \pm     1$ \\
UGC 10713 & $   90 \pm     1$ & $    8 \pm     7$ & $  4.6 $ & $-19.0$ & $  105 \pm     8$ & $   26 \pm    11$ & $  4.0 \pm   1.7$ & $-$ \\
UGC 10757 & $   44 \pm    22$ & $   56 \pm     5$ & $  3.9 $ & $-17.7$ & $   81 \pm    33$ & $   28 \pm    13$ & $  2.9 \pm   1.8$ & $   90 \pm     5$ \\
UGC 10897 & $   31 \pm    17$ & $  115 \pm     3$ & $  7.1 $ & $-19.5$ & $  113 \pm    56$ & $   18 \pm    15$ & $  6.3 \pm   6.1$ & $   41 \pm     1$ \\
UGC 11012 & $   72 \pm     2$ & $  -61 \pm     1$ & $  5.1 $ & $-18.7$ & $  117 \pm     9$ & $   24 \pm    10$ & $  4.9 \pm   2.1$ & $  107 \pm     3$ \\
UGC 11124 & $   51 \pm    10$ & $ -178 \pm     3$ & $  8.2 $ & $-18.6$ & $   96 \pm    15$ & $   22 \pm    13$ & $  4.4 \pm   2.7$ & $   33 \pm     1$ \\
UGC 11218 & $   58 \pm     2$ & $   42 \pm     1$ & $ 11.9 $ & $-20.8$ & $  185 \pm     9$ & $   22 \pm    13$ & $  8.4 \pm   5.0$ & $  105 \pm     6$ \\
UGC 11269 & $   69 \pm     4$ & $  -88 \pm     2$ & $ 11.3 $ & $-19.9$ & $  202 \pm    13$ & $   27 \pm    14$ & $  7.5 \pm   3.9$ & $  119 \pm    11$ \\
UGC 11283 & $   34 \pm    17$ & $  120 \pm     4$ & $  7.8 $ & $-19.3$ & $  173 \pm    73$ & $   22 \pm    14$ & $  7.9 \pm   6.0$ & $   42 \pm     4$ \\
UGC 11283C & $   68 \pm     3$ & $  300 \pm    15$ & $  4.0^*$ & $-16.5$ & $  173 \pm    73$ & $   17 \pm    15$ & $-$ & $-$ \\
UGC 11300 & $   70 \pm     3$ & $  168 \pm     2$ & $  4.4 $ & $-17.8$ & $  112 \pm     9$ & $   17 \pm    14$ & $  6.6 \pm   5.5$ & $  161 \pm     7$ \\
UGC 11332 & $   82 \pm     2$ & $   65 \pm     5$ & $  8.3 $ & $-19.5$ & $   91 \pm     8$ & $   29 \pm    10$ & $  3.1 \pm   1.1$ & $-$ \\
UGC 11407 & $   64 \pm    22$ & $   65 \pm     9$ & $ 11.3 $ & $-20.8$ & $  158 \pm    30$ & $   28 \pm    12$ & $  5.6 \pm   2.6$ & $   55 \pm     3$ \\
UGC 11429 & $   61 \pm    16$ & $ -152 \pm     5$ & $ 20.1 $ & $-21.8$ & $  232 \pm    35$ & $   20 \pm    16$ & $ 11.6 \pm   9.4$ & $   35 \pm     1$ \\
UGC 11466 & $   66 \pm     5$ & $ -134 \pm     3$ & $  3.9 $ & $-18.5$ & $  133 \pm    10$ & $   32 \pm    12$ & $  4.2 \pm   1.6$ & $  195 \pm     6$ \\
UGC 11496 & $   44 \pm    16$ & $  167 \pm     3$ & $  9.2 $ & $-$ & $   96 \pm    29$ & $   24 \pm    13$ & $  4.0 \pm   2.5$ & $   18 \pm     1$ \\
UGC 11557 & $   29 \pm    22$ & $  -84 \pm     3$ & $  5.9 $ & $-18.4$ & $  105 \pm    72$ & $   23 \pm    13$ & $  4.6 \pm   4.1$ & $   25 \pm     1$ \\
UGC 11707 & $   70 \pm     4$ & $   59 \pm     2$ & $  7.9 $ & $-16.6$ & $   97 \pm     5$ & $   21 \pm    13$ & $  4.6 \pm   2.9$ & $   16 \pm     1$ \\
UGC 11852 & $   47 \pm     7$ & $ -171 \pm     2$ & $ 15.9 $ & $-20.2$ & $  221 \pm    27$ & $   25 \pm    18$ & $  8.8 \pm   6.5$ & $   41 \pm     4$ \\
UGC 11861 & $   43 \pm    12$ & $ -142 \pm     2$ & $ 12.0 $ & $-20.2$ & $  181 \pm    39$ & $   24 \pm    15$ & $  7.5 \pm   5.0$ & $   21 \pm     1$ \\
UGC 11872 & $   47 \pm     3$ & $   86 \pm     1$ & $  7.7 $ & $-20.0$ & $  183 \pm    12$ & $   26 \pm    14$ & $  7.0 \pm   3.8$ & $  168 \pm     9$ \\
UGC 11909 & $   90 \pm     1$ & $    1 \pm     6$ & $  7.2 $ & $-19.3$ & $  110 \pm     8$ & $   27 \pm    12$ & $  4.1 \pm   1.8$ & $-$ \\
UGC 11914 & $   33 \pm     4$ & $  -94 \pm     1$ & $  8.0 $ & $-20.3$ & $  285 \pm    26$ & $   20 \pm    15$ & $ 14.2 \pm  10.8$ & $  413 \pm    31$ \\
UGC 11951 & $   76 \pm     8$ & $  -99 \pm     4$ & $  4.6 $ & $-19.3$ & $  106 \pm     7$ & $   25 \pm    13$ & $  4.2 \pm   2.2$ & $   32 \pm     1$ \\
UGC 12060 & $   36 \pm    11$ & $ -173 \pm     3$ & $  3.5 $ & $-16.5$ & $  107 \pm    27$ & $   14 \pm    15$ & $  7.6 \pm   8.4$ & $   27 \pm     2$ \\
UGC 12276 & $   33 \pm    15$ & $  -38 \pm     5$ & $ 15.1 $ & $-20.7$ & $   94 \pm    37$ & $   22 \pm    16$ & $  4.3 \pm   3.5$ & $   19 \pm     2$ \\
UGC 12343 & $   52 \pm     4$ & $ -157 \pm     1$ & $ 15.1 $ & $-21.1$ & $  221 \pm    14$ & $   25 \pm    14$ & $  8.8 \pm   5.0$ & $   25 \pm     1$ \\
UGC 12754 & $   53 \pm     5$ & $  -18 \pm     2$ & $  5.3 $ & $-18.6$ & $  123 \pm    11$ & $   15 \pm    15$ & $  8.2 \pm   8.2$ & $  237 \pm    13$ \\
\end{longtable}
\twocolumn

\onecolumn
\begin{landscape}
\begin{longtable}{c|c|ccc|ccccc}
%This is the header of the table...
\caption{Exponential disk model on the sample projected at $z=1.7$}\\
\hline
Galaxy$~^{(a)}$ & $i_{z=1.7}~^{(b)}$ & $PA_{z=1.7}~^{(c)}$ & $r_t~^{(d)}$ & $V_t~^{(e)}$ & $V^{max}_c~^{(f)}$ & $\sigma~^{(g)}$ & $V^{max}_c/\sigma$ & $\Delta V^{mean}_c~^{(h)}$ & $S_{in}~^{(i)}$ \label{table_modzexp} \\
 & \degr\ & \degr\ & $kpc$ & $km~s^{-1}$ & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}$ & $km~s^{-1}~kpc^{-1}$  \\
\hline
\endfirsthead

%This is the header of the table except the first page
\caption[]{\textit{continued}}\\
\hline
Galaxy$~^{(a)}$ & $i_{z=1.7}~^{(b)}$ & $PA_{z=1.7}~^{(c)}$ & $r_t~^{(d)}$ & $V_t~^{(e)}$ & $V^{max}_c~^{(f)}$ & $\sigma~^{(g)}$ & $V^{max}_c/\sigma$ & $\Delta V^{mean}_c~^{(h)}$ & $S_{in}~^{(i)}$ \\
 & \degr\ & \degr\ & $kpc$ & $km~s^{-1}$ & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}$ & $km~s^{-1}~kpc^{-1}$  \\
\hline
\endhead

%This is the footer for all pages except the last page of the table...
\hline
\endfoot

%This is the footer for the last page of the table...
\hline
\multicolumn{10}{l}{(a): Galaxies for which no parameter is provided are those for which the fit was not possible.}\\
\multicolumn{10}{l}{(b): Inclination deduced from the fit. The error is a statistical error and thus gives a lower limit. The asterisk $^*$ indicates that the}\\
\multicolumn{10}{l}{inclination was stacked to one boundary.}\\
\multicolumn{10}{l}{(c): Position angle of the major axis deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}. The error is a statistical}\\
\multicolumn{10}{l}{error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(d): Scale length radius of the model (defined in Appendix \ref{model}) deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}.}\\
\multicolumn{10}{l}{The error is a statistical error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(e): Velocity of the model (defined in Appendix \ref{model}) deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}. The error is}\\
\multicolumn{10}{l}{a statistical error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(f): Maximum velocity of the model within $R_{last}$ (see Table \ref{table_z}). The error is the same as in column (e) and thus not take into account}\\
\multicolumn{10}{l}{the uncertainty on the inclination.}\\
\multicolumn{10}{l}{(g): Local velocity dispersion (beam smearing corrected).}\\
\multicolumn{10}{l}{(h): Mean difference of the model \rc\ with the actual \rc\ at $z=0$.}\\
\multicolumn{10}{l}{(i): Inner slope of the \rc\ from the model. The asterisk $^*$ indicates that only the slope is constrained by the model.}\\
\endlastfoot
UGC 89 & $  10^*$ & $ 169\pm   1$ & $ 4.3\pm  0.1$ & $401\pm   1$ & $  401$ & $  21\pm  20$ & $ 19.4$ & $  -22$ & $  492$ \\
UGC 94 & $  22\pm   1$ & $  91\pm   1$ & $ 4.9\pm  0.1$ & $232\pm   1$ & $  232$ & $  16\pm  15$ & $ 14.5$ & $  -10$ & $  250$ \\
UGC 508 & $  10^*$ & $ 121\pm   1$ & $10.2\pm  0.1$ & $549\pm   1$ & $  549$ & $  27\pm  16$ & $ 20.2$ & $   19$ & $  308$ \\
UGC 528 & $  10^*$ & $  54\pm   3$ & $\infty$ & $\infty$ & $   44$ & $  35\pm   2$ & $  1.3$ & $   33$ & $  127^*$ \\
UGC 763 & $  18\pm   9$ & $ 119\pm   1$ & $ 4.4\pm  0.1$ & $103\pm   1$ & $  103$ & $  27\pm   5$ & $  3.8$ & $   -5$ & $  122$ \\
NGC 542 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 1249 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 1256 & $  10^*$ & $  67\pm   1$ & $ 7.3\pm  0.7$ & $ 96\pm   2$ & $   96$ & $  25\pm   5$ & $  3.8$ & $   -4$ & $   73$ \\
UGC 1317 & $  70\pm   1$ & $ 103\pm   1$ & $11.5\pm  0.1$ & $229\pm   1$ & $  229$ & $  23\pm  15$ & $  9.8$ & $    1$ & $  115$ \\
UGC 1437 & $  46\pm   1$ & $ -60\pm   1$ & $ 8.7\pm  0.1$ & $234\pm   1$ & $  234$ & $  29\pm  15$ & $  8.2$ & $    8$ & $  152$ \\
UGC 1655 & $  10^*$ & $ -61\pm   1$ & $ 1.1\pm  0.1$ & $420\pm   1$ & $  420$ & $   0\pm   0$ & $>100$ & $  -81$ & $ 1628$ \\
UGC 1736 & $  11\pm  10$ & $  28\pm   1$ & $11.2\pm  0.2$ & $194\pm   2$ & $  189$ & $  22\pm  13$ & $  8.6$ & $   -7$ & $  100$ \\
UGC 1886 & $  63\pm   1$ & $  34\pm   1$ & $13.1\pm  0.1$ & $272\pm   1$ & $  272$ & $  16\pm  11$ & $ 17.3$ & $   10$ & $  122$ \\
UGC 2045 & $  10^*$ & $ -30\pm   1$ & $12.5\pm  0.5$ & $234\pm   5$ & $  167$ & $  31\pm  22$ & $  5.3$ & $   25$ & $  108$ \\
UGC 2082 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 2080 & $  10^*$ & $ -23\pm   1$ & $ 5.9\pm  0.1$ & $130\pm   1$ & $  130$ & $  16\pm   6$ & $  8.3$ & $   -3$ & $  119$ \\
UGC 2141 & $  80^*$ & $-158\pm   3$ & $\infty$ & $\infty$ & $   71$ & $  41\pm   2$ & $  1.7$ & $   34$ & $   20^*$ \\
UGC 2455 & $  10^*$ & $ -76\pm   8$ & $\infty$ & $\infty$ & $   10$ & $  24\pm   1$ & $  0.4$ & $    8$ & $    3^*$ \\
UGC 2800 & $  43\pm   4$ & $ -75\pm   1$ & $ 5.6\pm  0.3$ & $ 94\pm   1$ & $   94$ & $   9\pm   9$ & $ 10.6$ & $   -7$ & $   90$ \\
UGC 2855 & $  37\pm   3$ & $  97\pm   1$ & $11.3\pm  0.1$ & $225\pm   1$ & $  225$ & $  19\pm  12$ & $ 12.1$ & $   -5$ & $  115$ \\
UGC 3013 & $  61\pm  35$ & $-156\pm   1$ & $\infty$ & $\infty$ & $  502$ & $  26\pm  19$ & $ 19.2$ & $  -19$ & $   24^*$ \\
UGC 3334 & $  10^*$ & $ -83\pm   1$ & $16.7\pm  0.1$ & $400\pm   1$ & $  400$ & $  32\pm  19$ & $ 12.7$ & $   19$ & $  143$ \\
UGC 3382 & $  43\pm   1$ & $-174\pm   1$ & $10.5\pm  0.1$ & $327\pm   2$ & $  327$ & $  14\pm  11$ & $ 22.9$ & $   -4$ & $  179$ \\
UGC 3384 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 3429 & $  10^*$ & $ -34\pm   1$ & $12.7\pm  0.8$ & $319\pm  11$ & $  301$ & $  44\pm  30$ & $  6.8$ & $   31$ & $  146$ \\
UGC 3463 & $  62\pm   1$ & $ 108\pm   1$ & $10.3\pm  0.1$ & $176\pm   1$ & $  176$ & $  32\pm   9$ & $  5.5$ & $   -3$ & $   98$ \\
UGC 3574 & $  48\pm   1$ & $ 102\pm   1$ & $10.3\pm  0.2$ & $192\pm   1$ & $  192$ & $  20\pm   6$ & $  9.5$ & $    5$ & $  107$ \\
UGC 3521 & $  53\pm   1$ & $-105\pm   1$ & $ 6.7\pm  0.1$ & $162\pm   1$ & $  162$ & $  13\pm  13$ & $ 12.5$ & $   -7$ & $  133$ \\
UGC 3528 & $  51\pm   1$ & $-134\pm   1$ & $ 2.7\pm  0.1$ & $302\pm   1$ & $  302$ & $  13\pm  18$ & $ 22.7$ & $  -36$ & $  558$ \\
UGC 3691 & $  68\pm   2$ & $-114\pm   1$ & $46.5\pm  4.4$ & $283\pm  19$ & $  147$ & $  34\pm   9$ & $  4.4$ & $    9$ & $   39$ \\
UGC 3685 & $  10^*$ & $ -67\pm   1$ & $ 5.5\pm  0.2$ & $ 92\pm   1$ & $   92$ & $  24\pm   4$ & $  3.8$ & $    8$ & $   90$ \\
UGC 3708 & $  10^*$ & $-119\pm   1$ & $ 1.1\pm  0.1$ & $291\pm   1$ & $  291$ & $  15\pm  22$ & $ 19.8$ & $  -80$ & $ 1161$ \\
UGC 3709 & $  55\pm   1$ & $-132\pm   1$ & $ 9.2\pm  0.1$ & $257\pm   1$ & $  257$ & $  36\pm  19$ & $  7.1$ & $  -11$ & $  157$ \\
UGC 3734 & $  10^*$ & $ 136\pm   1$ & $ 1.1\pm  0.1$ & $124\pm   1$ & $  124$ & $   6\pm   7$ & $ 19.3$ & $    3$ & $  498$ \\
UGC 3809 & $  60\pm   1$ & $  -3\pm   1$ & $11.9\pm  0.1$ & $271\pm   1$ & $  271$ & $  20\pm  15$ & $ 13.2$ & $  -10$ & $  132$ \\
UGC 3740 & $  54\pm   3$ & $-113\pm   1$ & $ 9.3\pm  0.9$ & $ 75\pm   3$ & $   72$ & $  37\pm   2$ & $  2.0$ & $   11$ & $   46$ \\
UGC 3851 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 3876 & $  61\pm   6$ & $   5\pm   1$ & $ 4.5\pm  0.5$ & $115\pm   2$ & $  115$ & $  32\pm   8$ & $  3.6$ & $   -9$ & $  135$ \\
UGC 3915 & $  39\pm   1$ & $  30\pm   1$ & $ 4.1\pm  0.1$ & $225\pm   1$ & $  225$ & $  28\pm  16$ & $  8.2$ & $   -7$ & $  288$ \\
IC 476 & $  80^*$ & $  64\pm   1$ & $\infty$ & $\infty$ & $   84$ & $  25\pm  12$ & $  3.3$ & $   20$ & $   29^*$ \\
UGC 4165 & $  10^*$ & $ -99\pm   1$ & $ 2.1\pm  0.3$ & $ 88\pm   3$ & $   88$ & $  22\pm   7$ & $  4.0$ & $   -9$ & $  202$ \\
UGC 4256 & $  70\pm   1$ & $ -65\pm   1$ & $21.1\pm  0.4$ & $124\pm   2$ & $  123$ & $  47\pm   8$ & $  2.6$ & $   44$ & $   36$ \\
UGC 4273 & $  53\pm   1$ & $-149\pm   1$ & $10.2\pm  0.1$ & $190\pm   1$ & $  190$ & $  27\pm  10$ & $  6.9$ & $   18$ & $  106$ \\
UGC 4278 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 4284 & $  67\pm   1$ & $ 176\pm   1$ & $18.8\pm  1.0$ & $158\pm   5$ & $  110$ & $  20\pm  10$ & $  5.5$ & $    7$ & $   51$ \\
UGC 4325 & $  11\pm  35$ & $  57\pm   1$ & $ 1.1\pm  0.1$ & $104\pm   1$ & $  104$ & $  14\pm  10$ & $  7.3$ & $  -24$ & $  428$ \\
UGC 4393 & $  10^*$ & $-110\pm   1$ & $\infty$ & $\infty$ & $   58$ & $  31\pm   5$ & $  1.9$ & $   -4$ & $    6^*$ \\
UGC 4422 & $  20\pm   1$ & $  35\pm   1$ & $ 9.8\pm  0.1$ & $364\pm   1$ & $  364$ & $  25\pm  15$ & $ 14.4$ & $   44$ & $  211$ \\
UGC 4456 & $  14\pm   4$ & $ 124\pm   1$ & $14.9\pm  0.2$ & $184\pm   1$ & $  184$ & $  25\pm   5$ & $  7.3$ & $   32$ & $   73$ \\
UGC 4499 & $  10^*$ & $ 145\pm   1$ & $ 1.1\pm  0.1$ & $110\pm   1$ & $  110$ & $   4\pm   7$ & $ 26.2$ & $  -56$ & $  448$ \\
UGC 4555 & $  44\pm   1$ & $  91\pm   1$ & $ 8.6\pm  0.1$ & $187\pm   1$ & $  187$ & $  19\pm  11$ & $  9.7$ & $    5$ & $  122$ \\
UGC 4770 & $  10^*$ & $ -79\pm   1$ & $26.5\pm  0.3$ & $397\pm   2$ & $  378$ & $  25\pm  13$ & $ 15.2$ & $  -29$ & $   93$ \\
UGC 4820 & $  10^*$ & $ 156\pm   1$ & $ 1.9\pm  0.1$ & $458\pm   2$ & $  458$ & $   1\pm   3$ & $>100$ & $  -71$ & $ 1123$ \\
UGC 4936 & $  18\pm   2$ & $ -66\pm   1$ & $11.1\pm  0.1$ & $226\pm   1$ & $  226$ & $  22\pm   6$ & $ 10.5$ & $   -4$ & $  117$ \\
UGC 5045 & $  10^*$ & $ 146\pm   1$ & $10.1\pm  0.1$ & $447\pm   1$ & $  447$ & $  30\pm   9$ & $ 14.8$ & $   -8$ & $  252$ \\
UGC 5175 & $  48\pm   1$ & $ 143\pm   1$ & $ 6.3\pm  0.1$ & $199\pm   1$ & $  199$ & $  26\pm   9$ & $  7.5$ & $  -11$ & $  173$ \\
UGC 5228 & $  10^*$ & $ 119\pm   1$ & $ 5.1\pm  0.1$ & $143\pm   1$ & $  143$ & $  24\pm  14$ & $  6.0$ & $  -15$ & $  150$ \\
UGC 5251 & $  63\pm   2$ & $-102\pm   1$ & $11.9\pm  0.1$ & $136\pm   1$ & $  136$ & $  24\pm  11$ & $  5.7$ & $   -9$ & $   66$ \\
UGC 5253 & $  45\pm   1$ & $  -5\pm   1$ & $ 3.6\pm  0.1$ & $266\pm   1$ & $  266$ & $  10\pm  13$ & $ 27.1$ & $   -5$ & $  382$ \\
UGC 5279 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5316 & $  10^*$ & $ 127\pm   1$ & $26.7\pm  1.3$ & $167\pm   5$ & $  131$ & $  20\pm   7$ & $  6.5$ & $   -9$ & $   39$ \\
UGC 5319 & $  31\pm   2$ & $ -11\pm   1$ & $ 7.7\pm  0.2$ & $181\pm   1$ & $  181$ & $  28\pm   7$ & $  6.4$ & $    4$ & $  131$ \\
UGC 5351 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5414 & $  10^*$ & $-151\pm   3$ & $\infty$ & $\infty$ & $   56$ & $  32\pm   2$ & $  1.8$ & $   10$ & $   24^*$ \\
IC 2542 & $  34\pm   1$ & $ 174\pm   1$ & $ 7.1\pm  0.1$ & $304\pm   1$ & $  304$ & $  33\pm  12$ & $  9.3$ & $  -17$ & $  236$ \\
UGC 5510 & $  10^*$ & $-161\pm   1$ & $ 9.2\pm  0.3$ & $166\pm   2$ & $  164$ & $  33\pm   5$ & $  5.0$ & $   20$ & $  103$ \\
UGC 5532 & $  30\pm   1$ & $ 147\pm   1$ & $ 6.5\pm  0.1$ & $381\pm   1$ & $  381$ & $  29\pm  13$ & $ 13.2$ & $   29$ & $  319$ \\
UGC 5556 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5786 & $  80^*$ & $ 154\pm   1$ & $\infty$ & $\infty$ & $   83$ & $  53\pm   4$ & $  1.6$ & $   39$ & $   16^*$ \\
UGC 5789 & $  59\pm   2$ & $  31\pm   1$ & $20.0\pm  0.6$ & $123\pm   2$ & $  114$ & $  17\pm   9$ & $  6.8$ & $   -2$ & $   37$ \\
UGC 5842 & $  70\pm   3$ & $ -68\pm   1$ & $52.3\pm 17.0$ & $330\pm  82$ & $  118$ & $  32\pm   7$ & $  3.7$ & $   13$ & $   41$ \\
UGC 5931 & $  10^*$ & $   9\pm   1$ & $\infty$ & $\infty$ & $  128$ & $  37\pm   6$ & $  3.4$ & $   28$ & $   27^*$ \\
UGC 5982 & $  49\pm   1$ & $  31\pm   1$ & $ 6.6\pm  0.1$ & $202\pm   1$ & $  202$ & $  12\pm  13$ & $ 16.4$ & $    4$ & $  168$ \\
UGC 6118 & $  80^*$ & $ -25\pm   1$ & $\infty$ & $\infty$ & $  191$ & $  42\pm  20$ & $  4.6$ & $   39$ & $   33^*$ \\
UGC 6277 & $  10^*$ & $  76\pm   1$ & $ 6.6\pm  0.4$ & $243\pm   5$ & $  236$ & $  42\pm   8$ & $  5.6$ & $   26$ & $  202$ \\
UGC 6419 & $  10^*$ & $  40\pm   3$ & $ 1.4\pm  0.7$ & $ 30\pm   7$ & $   30$ & $  27\pm   1$ & $  1.1$ & $    2$ & $   94$ \\
UGC 6521 & $  47\pm   1$ & $  20\pm   1$ & $ 8.6\pm  0.1$ & $256\pm   1$ & $  256$ & $  27\pm  14$ & $  9.4$ & $    6$ & $  167$ \\
UGC 6523 & $  10^*$ & $  -6\pm   1$ & $ 2.4\pm  0.1$ & $115\pm   1$ & $  115$ & $  39\pm   8$ & $  2.9$ & $   -8$ & $  235$ \\
UGC 6537 & $  27\pm   1$ & $-164\pm   1$ & $ 4.6\pm  0.1$ & $188\pm   1$ & $  188$ & $  10\pm  10$ & $ 18.3$ & $  -18$ & $  217$ \\
UGC 6628 & $  42\pm   7$ & $-179\pm   1$ & $ 8.4\pm  1.1$ & $142\pm   8$ & $  138$ & $  23\pm   7$ & $  6.0$ & $    0$ & $   95$ \\
UGC 6702 & $  45\pm   1$ & $-107\pm   1$ & $ 5.5\pm  0.1$ & $215\pm   1$ & $  215$ & $  16\pm  14$ & $ 13.5$ & $   20$ & $  210$ \\
UGC 6778 & $  28\pm   2$ & $ -18\pm   1$ & $ 7.9\pm  0.1$ & $204\pm   1$ & $  204$ & $  29\pm  12$ & $  7.0$ & $   19$ & $  145$ \\
UGC 7021 & $  27\pm   3$ & $-105\pm   1$ & $ 6.1\pm  0.2$ & $140\pm   1$ & $  140$ & $  45\pm  12$ & $  3.1$ & $   69$ & $  124$ \\
UGC 7045 & $  34\pm  12$ & $ 100\pm   1$ & $ 4.9\pm  0.1$ & $178\pm   1$ & $  178$ & $  11\pm  12$ & $ 16.1$ & $  -15$ & $  191$ \\
UGC 7154 & $  62\pm   1$ & $ -84\pm   1$ & $15.7\pm  0.2$ & $135\pm   1$ & $  133$ & $  24\pm   7$ & $  5.6$ & $    2$ & $   51$ \\
UGC 7278 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 7323 & $  10^*$ & $  35\pm   1$ & $ 5.0\pm  0.5$ & $ 77\pm   2$ & $   77$ & $  24\pm   5$ & $  3.2$ & $   -3$ & $   82$ \\
UGC 7699 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 7831 & $  10^*$ & $ -69\pm   1$ & $ 8.1\pm  3.9$ & $ 94\pm  21$ & $   65$ & $  43\pm   6$ & $  1.5$ & $   25$ & $   64$ \\
UGC 7853 & $  10^*$ & $-149\pm   2$ & $\infty$ & $\infty$ & $   53$ & $  27\pm   2$ & $  1.9$ & $   20$ & $   14^*$ \\
UGC 7876 & $  10^*$ & $ -18\pm   1$ & $ 3.9\pm  0.8$ & $ 93\pm   3$ & $   93$ & $  27\pm   3$ & $  3.4$ & $   -7$ & $  122$ \\
UGC 7901 & $  45\pm   1$ & $-107\pm   1$ & $ 5.1\pm  0.1$ & $243\pm   1$ & $  243$ & $  15\pm  16$ & $ 16.3$ & $   -7$ & $  253$ \\
UGC 7985 & $  55\pm   6$ & $ -88\pm   1$ & $ 7.5\pm  1.3$ & $ 98\pm   7$ & $   93$ & $  40\pm   4$ & $  2.3$ & $   23$ & $   72$ \\
UGC 8403 & $  61\pm   1$ & $ 120\pm   1$ & $18.9\pm  0.4$ & $146\pm   2$ & $  132$ & $  26\pm   6$ & $  5.0$ & $   -6$ & $   47$ \\
UGC 8490 & $  33\pm  35$ & $ 176\pm   2$ & $ 3.4\pm  3.3$ & $ 52\pm   8$ & $   50$ & $  31\pm   4$ & $  1.6$ & $   34$ & $   78$ \\
UGC 8709 & $  74\pm   1$ & $ -26\pm   1$ & $13.0\pm  0.1$ & $222\pm   1$ & $  222$ & $  18\pm  15$ & $ 12.5$ & $  -15$ & $  100$ \\
UGC 8852 & $  10^*$ & $  63\pm   1$ & $ 4.0\pm  0.1$ & $198\pm   1$ & $  198$ & $  14\pm  14$ & $ 14.1$ & $  -26$ & $  256$ \\
UGC 8863 & $  46\pm  19$ & $-143\pm   1$ & $35.9\pm  2.5$ & $327\pm  14$ & $  214$ & $  19\pm  13$ & $ 11.5$ & $  -18$ & $   58$ \\
UGC 8898 & $  73\pm   6$ & $  38\pm   2$ & $ 1.1\pm  0.1$ & $ 33\pm   1$ & $   33$ & $  22\pm   3$ & $  1.5$ & $   21$ & $  133$ \\
UGC 8900 & $  10^*$ & $ 163\pm   1$ & $21.8\pm  0.1$ & $357\pm   1$ & $  327$ & $  11\pm  15$ & $ 29.0$ & $    0$ & $  100$ \\
UGC 8937 & $  10^*$ & $-179\pm   1$ & $10.3\pm  0.1$ & $322\pm   1$ & $  322$ & $  37\pm  21$ & $  8.7$ & $   28$ & $  179$ \\
UGC 9013 & $  10^*$ & $ 156\pm   2$ & $ 6.1\pm  3.4$ & $ 46\pm   9$ & $   45$ & $  25\pm   1$ & $  1.8$ & $    5$ & $   41$ \\
UGC 9179 & $  10^*$ & $  49\pm   1$ & $12.6\pm  3.7$ & $155\pm  27$ & $  118$ & $  24\pm   3$ & $  4.9$ & $    7$ & $   72$ \\
UGC 9219 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 9248 & $  60\pm   1$ & $ -92\pm   1$ & $10.4\pm  0.1$ & $155\pm   1$ & $  154$ & $  36\pm  14$ & $  4.3$ & $   29$ & $   85$ \\
UGC 9358 & $  48\pm   1$ & $-175\pm   1$ & $ 8.6\pm  0.1$ & $243\pm   1$ & $  243$ & $  29\pm  17$ & $  8.4$ & $   16$ & $  158$ \\
UGC 9366 & $  63\pm   1$ & $-136\pm   1$ & $ 9.2\pm  0.1$ & $254\pm   1$ & $  254$ & $  30\pm  16$ & $  8.4$ & $    0$ & $  157$ \\
UGC 9363 & $  10^*$ & $ 153\pm   1$ & $ 7.5\pm  0.1$ & $128\pm   1$ & $  128$ & $  25\pm   3$ & $  5.1$ & $    3$ & $   95$ \\
UGC 9406 & $  10^*$ & $ 151\pm   2$ & $50.3\pm 34.4$ & $ 55\pm  28$ & $   26$ & $  24\pm   4$ & $  1.1$ & $    8$ & $    7$ \\
UGC 9465 & $  60\pm   4$ & $ 130\pm   1$ & $25.3\pm  2.4$ & $151\pm   9$ & $  108$ & $  33\pm   5$ & $  3.3$ & $   11$ & $   37$ \\
UGC 9576 & $  50\pm   1$ & $ 119\pm   1$ & $15.9\pm  0.3$ & $119\pm   1$ & $  115$ & $  25\pm   4$ & $  4.6$ & $   -3$ & $   44$ \\
UGC 9649 & $  10^*$ & $-131\pm   1$ & $\infty$ & $\infty$ & $  101$ & $  27\pm   8$ & $  3.7$ & $   25$ & $   34^*$ \\
UGC 9736 & $  54\pm   1$ & $-145\pm   1$ & $15.0\pm  0.1$ & $201\pm   1$ & $  200$ & $  29\pm  12$ & $  6.9$ & $    9$ & $   79$ \\
UGC 9753 & $  10^*$ & $   0\pm   1$ & $ 1.9\pm  0.1$ & $216\pm   3$ & $  216$ & $   1\pm   4$ & $>100$ & $  -48$ & $  551$ \\
UGC 9858 & $  70\pm   1$ & $  70\pm   1$ & $14.0\pm  0.2$ & $167\pm   1$ & $  167$ & $  22\pm  16$ & $  7.6$ & $   14$ & $   70$ \\
UGC 9943 & $  60\pm   1$ & $ -95\pm   1$ & $ 8.0\pm  0.1$ & $207\pm   1$ & $  207$ & $  29\pm  13$ & $  7.1$ & $    0$ & $  145$ \\
UGC 9969 & $  59\pm   1$ & $  16\pm   1$ & $12.9\pm  0.1$ & $312\pm   1$ & $  312$ & $  22\pm  17$ & $ 14.1$ & $    3$ & $  141$ \\
UGC 10075 & $  16\pm   4$ & $-149\pm   1$ & $ 7.3\pm  0.1$ & $173\pm   1$ & $  173$ & $  21\pm  11$ & $  8.0$ & $   -7$ & $  131$ \\
UGC 10310 & $  31\pm  10$ & $-154\pm   1$ & $ 1.1\pm  0.1$ & $ 78\pm   1$ & $   78$ & $  21\pm   5$ & $  3.7$ & $  -16$ & $  320$ \\
UGC 10359 & $  37\pm   3$ & $ -83\pm   1$ & $22.7\pm  0.8$ & $196\pm   5$ & $  181$ & $  23\pm   9$ & $  7.9$ & $   -2$ & $   53$ \\
UGC 10470 & $  28\pm   2$ & $ -64\pm   1$ & $ 6.8\pm  0.1$ & $143\pm   1$ & $  143$ & $  34\pm   7$ & $  4.1$ & $   18$ & $  115$ \\
UGC 10445 & $  25\pm   6$ & $ 105\pm   1$ & $ 3.6\pm  0.2$ & $ 78\pm   1$ & $   78$ & $  26\pm   4$ & $  3.0$ & $   -7$ & $  111$ \\
UGC 10502 & $  52\pm   1$ & $ 101\pm   1$ & $15.2\pm  0.1$ & $149\pm   1$ & $  149$ & $  33\pm  10$ & $  4.6$ & $    6$ & $   58$ \\
UGC 10521 & $  10^*$ & $  18\pm   1$ & $ 3.4\pm  0.1$ & $124\pm   1$ & $  124$ & $  26\pm  10$ & $  4.8$ & $  -10$ & $  186$ \\
UGC 10546 & $  35\pm   3$ & $ 174\pm   1$ & $ 6.5\pm  0.2$ & $ 95\pm   1$ & $   95$ & $  28\pm   8$ & $  3.4$ & $   14$ & $   80$ \\
UGC 10564 & $  77\pm   5$ & $ 148\pm   1$ & $20.5\pm  3.3$ & $100\pm   9$ & $   78$ & $  26\pm   5$ & $  3.0$ & $    2$ & $   30$ \\
UGC 10713 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 10757 & $  55\pm  20$ & $  52\pm   2$ & $ 4.8\pm  3.4$ & $ 53\pm  10$ & $   52$ & $  39\pm   2$ & $  1.3$ & $   22$ & $   59$ \\
UGC 10897 & $  10^*$ & $ 114\pm   1$ & $21.7\pm  3.3$ & $183\pm  18$ & $  118$ & $  30\pm   6$ & $  3.9$ & $   10$ & $   51$ \\
UGC 11012 & $  80^*$ & $ -65\pm   2$ & $12.7\pm  5.6$ & $122\pm  28$ & $   83$ & $  48\pm   7$ & $  1.7$ & $   46$ & $   56$ \\
UGC 11124 & $  10^*$ & $-180\pm   1$ & $30.2\pm  2.9$ & $156\pm  10$ & $  102$ & $  25\pm   4$ & $  4.1$ & $    2$ & $   32$ \\
UGC 11218 & $  41\pm   1$ & $  39\pm   1$ & $ 7.4\pm  0.1$ & $198\pm   1$ & $  198$ & $  17\pm  14$ & $ 11.5$ & $   -2$ & $  148$ \\
UGC 11269 & $  73\pm   1$ & $ -84\pm   1$ & $45.1\pm  1.6$ & $360\pm   9$ & $  224$ & $  28\pm  19$ & $  8.0$ & $   68$ & $   51$ \\
UGC 11283 & $  56\pm   1$ & $ 135\pm   1$ & $ 3.5\pm  0.1$ & $131\pm   1$ & $  131$ & $  29\pm  11$ & $  4.5$ & $   16$ & $  193$ \\
UGC 11283C & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11300 & $  10^*$ & $ 162\pm   2$ & $ 8.3\pm  4.2$ & $118\pm  24$ & $  105$ & $  28\pm  10$ & $  3.7$ & $   10$ & $   80$ \\
UGC 11332 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11407 & $  24\pm   5$ & $  82\pm   1$ & $45.6\pm  1.5$ & $285\pm   7$ & $  176$ & $  36\pm  10$ & $  4.9$ & $  -14$ & $   40$ \\
UGC 11429 & $  80^*$ & $-157\pm   1$ & $\infty$ & $\infty$ & $  356$ & $  25\pm  14$ & $ 14.1$ & $  -18$ & $   19^*$ \\
UGC 11466 & $  10^*$ & $-143\pm   2$ & $ 4.0\pm  1.5$ & $113\pm   6$ & $  113$ & $  49\pm   8$ & $  2.3$ & $    8$ & $  146$ \\
UGC 11496 & $  44\pm   2$ & $ 167\pm   1$ & $18.8\pm  0.9$ & $118\pm   3$ & $  102$ & $  23\pm   7$ & $  4.5$ & $   -6$ & $   38$ \\
UGC 11557 & $  10^*$ & $ -86\pm   1$ & $12.4\pm  1.8$ & $104\pm   8$ & $   89$ & $  27\pm   6$ & $  3.3$ & $   -3$ & $   49$ \\
UGC 11707 & $  53\pm   5$ & $  54\pm   1$ & $ 7.7\pm  0.3$ & $ 93\pm   1$ & $   93$ & $  15\pm  10$ & $  6.0$ & $   -7$ & $   67$ \\
UGC 11852 & $  13\pm   3$ & $-171\pm   1$ & $ 5.5\pm  0.1$ & $230\pm   1$ & $  230$ & $   7\pm  10$ & $ 33.5$ & $  -21$ & $  223$ \\
UGC 11861 & $  41\pm   1$ & $-150\pm   1$ & $17.3\pm  0.2$ & $174\pm   1$ & $  167$ & $  27\pm   9$ & $  6.1$ & $    0$ & $   60$ \\
UGC 11872 & $  10^*$ & $  82\pm   1$ & $ 8.0\pm  0.1$ & $193\pm   2$ & $  190$ & $  34\pm  14$ & $  5.6$ & $   29$ & $  135$ \\
UGC 11909 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11914 & $  19\pm   1$ & $ -93\pm   1$ & $ 1.8\pm  0.1$ & $426\pm   3$ & $  426$ & $   2\pm   6$ & $>100$ & $  -62$ & $ 1130$ \\
UGC 11951 & $  79\pm  35$ & $-100\pm   5$ & $\infty$ & $\infty$ & $   69$ & $  37\pm   4$ & $  1.9$ & $   26$ & $   17^*$ \\
UGC 12060 & $  80^*$ & $ 177\pm   1$ & $\infty$ & $\infty$ & $   68$ & $  26\pm   5$ & $  2.6$ & $    3$ & $   20^*$ \\
UGC 12276 & $  39\pm   1$ & $ -44\pm   1$ & $ 6.9\pm  0.1$ & $ 97\pm   1$ & $   97$ & $  23\pm   8$ & $  4.2$ & $    0$ & $   78$ \\
UGC 12343 & $  51\pm   1$ & $-157\pm   1$ & $15.1\pm  0.1$ & $222\pm   1$ & $  222$ & $  31\pm  10$ & $  7.2$ & $  -19$ & $   87$ \\
UGC 12754 & $  80^*$ & $ -24\pm   1$ & $\infty$ & $\infty$ & $  128$ & $  32\pm   8$ & $  4.0$ & $   28$ & $   25^*$ \\
\end{longtable}
\end{landscape}
\twocolumn

\onecolumn
\begin{landscape}
\begin{longtable}{c|c|ccc|ccccc}
%This is the header of the table...
\caption{Isothermal sphere model on the sample projected at $z=1.7$}\\
\hline
Galaxy$~^{(a)}$ & $i_{z=1.7}~^{(b)}$ & $PA_{z=1.7}~^{(c)}$ & $r_t~^{(d)}$ & $V_t~^{(e)}$ & $V^{max}_c~^{(f)}$ & $\sigma~^{(g)}$ & $V^{max}_c/\sigma$ & $\Delta V^{mean}_c~^{(h)}$ & $S_{in}~^{(i)}$ \\ \label{table_modziso}
 & \degr\ & \degr\ & $kpc$ & $km~s^{-1}$ & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}$ & $km~s^{-1}~kpc^{-1}$  \\
\hline
\endfirsthead

%This is the header of the table except the first page
\caption[]{\textit{continued}}\\
\hline
Galaxy$~^{(a)}$ & $i_{z=1.7}~^{(b)}$ & $PA_{z=1.7}~^{(c)}$ & $r_t~^{(d)}$ & $V_t~^{(e)}$ & $V^{max}_c~^{(f)}$ & $\sigma~^{(g)}$ & $V^{max}_c/\sigma$ & $\Delta V^{mean}_c~^{(h)}$ & $S_{in}~^{(i)}$ \\
 & \degr\ & \degr\ & $kpc$ & $km~s^{-1}$ & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}$ & $km~s^{-1}~kpc^{-1}$  \\
\hline
\endhead

%This is the footer for all pages except the last page of the table...
\hline
\endfoot

%This is the footer for the last page of the table...
\hline
\multicolumn{10}{l}{(a): Galaxies for which no parameter is provided are those for which the fit was not possible.}\\
\multicolumn{10}{l}{(b): Inclination deduced from the fit. The error is a statistical error and thus gives a lower limit. The asterisk $^*$ indicates that the}\\
\multicolumn{10}{l}{inclination was stacked to one boundary.}\\
\multicolumn{10}{l}{(c): Position angle of the major axis deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}. The error is a statistical}\\
\multicolumn{10}{l}{error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(d): Scale length radius of the model (defined in Appendix \ref{model}) deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}.}\\
\multicolumn{10}{l}{The error is a statistical error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(e): Velocity of the model (defined in Appendix \ref{model}) deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}. The error is}\\
\multicolumn{10}{l}{a statistical error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(f): Maximum velocity of the model within $R_{last}$ (see Table \ref{table_z}). The error is the same as in column (e) and thus not take into account}\\
\multicolumn{10}{l}{the uncertainty on the inclination.}\\
\multicolumn{10}{l}{(g): Local velocity dispersion (beam smearing corrected).}\\
\multicolumn{10}{l}{(h): Mean difference of the model \rc\ with the actual \rc\ at $z=0$.}\\
\multicolumn{10}{l}{(i): Inner slope of the \rc\ from the model. The asterisk $^*$ indicates that only the slope is constrained by the model.}\\
\endlastfoot
UGC 89 & $  10^*$ & $ 170\pm   1$ & $ 2.7\pm  0.1$ & $406\pm   1$ & $  406$ & $  20\pm  17$ & $ 20.8$ & $  -43$ & $  478$ \\
UGC 94 & $  22\pm   1$ & $  91\pm   1$ & $ 3.6\pm  0.1$ & $231\pm   1$ & $  231$ & $  15\pm  13$ & $ 15.2$ & $  -21$ & $  201$ \\
UGC 508 & $  10^*$ & $ 121\pm   1$ & $ 7.0\pm  0.1$ & $552\pm   1$ & $  552$ & $  27\pm  16$ & $ 20.2$ & $   -3$ & $  246$ \\
UGC 528 & $  10^*$ & $  54\pm   3$ & $ 1.1\pm  0.1$ & $ 44\pm   2$ & $   44$ & $  35\pm   2$ & $  1.3$ & $   30$ & $  130$ \\
UGC 763 & $  18\pm   8$ & $ 119\pm   1$ & $ 4.2\pm  0.2$ & $101\pm   1$ & $  101$ & $  27\pm   5$ & $  3.7$ & $   -7$ & $   76$ \\
NGC 542 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 1249 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 1256 & $  10^*$ & $  67\pm   1$ & $ 7.4\pm  0.7$ & $ 94\pm   2$ & $   94$ & $  25\pm   5$ & $  3.7$ & $   -3$ & $   40$ \\
UGC 1317 & $  70\pm   1$ & $ 103\pm   1$ & $ 9.3\pm  0.1$ & $225\pm   1$ & $  225$ & $  22\pm  13$ & $ 10.4$ & $   -7$ & $   75$ \\
UGC 1437 & $  45\pm   1$ & $ -59\pm   1$ & $ 5.7\pm  0.1$ & $234\pm   1$ & $  234$ & $  28\pm  15$ & $  8.5$ & $   -5$ & $  128$ \\
UGC 1655 & $  10^*$ & $ -61\pm   1$ & $ 1.1\pm  0.1$ & $319\pm   1$ & $  319$ & $   0\pm   0$ & $>100$ & $  -63$ & $  875$ \\
UGC 1736 & $  10^*$ & $  28\pm   1$ & $11.9\pm  0.2$ & $193\pm   2$ & $  188$ & $  22\pm  13$ & $  8.6$ & $   -4$ & $   51$ \\
UGC 1886 & $  64\pm   1$ & $  34\pm   1$ & $10.7\pm  0.1$ & $268\pm   1$ & $  268$ & $  16\pm  11$ & $ 16.9$ & $    7$ & $   79$ \\
UGC 2045 & $  10^*$ & $ -30\pm   1$ & $10.4\pm  0.3$ & $208\pm   3$ & $  171$ & $  31\pm  22$ & $  5.5$ & $   24$ & $   62$ \\
UGC 2082 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 2080 & $  10^*$ & $ -23\pm   1$ & $ 5.7\pm  0.2$ & $128\pm   1$ & $  128$ & $  16\pm   6$ & $  8.2$ & $   -4$ & $   71$ \\
UGC 2141 & $  80^*$ & $-158\pm   3$ & $\infty$ & $\infty$ & $   71$ & $  41\pm   2$ & $  1.7$ & $   34$ & $   19^*$ \\
UGC 2455 & $  13\pm  35$ & $ -76\pm  11$ & $\infty$ & $\infty$ & $   10$ & $  24\pm   1$ & $  0.4$ & $    8$ & $    3^*$ \\
UGC 2800 & $  43\pm   4$ & $ -75\pm   1$ & $ 5.9\pm  0.3$ & $ 93\pm   1$ & $   93$ & $   9\pm   9$ & $ 10.5$ & $   -6$ & $   49$ \\
UGC 2855 & $  35\pm   3$ & $  97\pm   1$ & $12.0\pm  0.1$ & $223\pm   1$ & $  222$ & $  19\pm  12$ & $ 11.9$ & $   -2$ & $   58$ \\
UGC 3013 & $  40\pm  35$ & $-156\pm   1$ & $\infty$ & $\infty$ & $  503$ & $  26\pm  19$ & $ 19.2$ & $  -18$ & $   22^*$ \\
UGC 3334 & $  10^*$ & $ -83\pm   1$ & $14.4\pm  0.1$ & $387\pm   1$ & $  387$ & $  31\pm  20$ & $ 12.6$ & $   18$ & $   84$ \\
UGC 3382 & $  43\pm   1$ & $-174\pm   1$ & $11.3\pm  0.1$ & $325\pm   2$ & $  324$ & $  14\pm  11$ & $ 22.7$ & $   -4$ & $   90$ \\
UGC 3384 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 3429 & $  10^*$ & $ -34\pm   1$ & $ 9.8\pm  0.3$ & $270\pm   5$ & $  269$ & $  44\pm  30$ & $  6.1$ & $   36$ & $   86$ \\
UGC 3463 & $  62\pm   1$ & $ 108\pm   1$ & $10.7\pm  0.1$ & $174\pm   1$ & $  174$ & $  32\pm   8$ & $  5.4$ & $   -3$ & $   51$ \\
UGC 3574 & $  48\pm   1$ & $ 102\pm   1$ & $10.6\pm  0.2$ & $189\pm   1$ & $  189$ & $  20\pm   6$ & $  9.3$ & $    7$ & $   56$ \\
UGC 3521 & $  54\pm   1$ & $-105\pm   1$ & $ 6.7\pm  0.1$ & $160\pm   1$ & $  160$ & $  13\pm  12$ & $ 12.4$ & $   -8$ & $   75$ \\
UGC 3528 & $  53\pm   1$ & $-134\pm   1$ & $ 1.5\pm  0.1$ & $313\pm   3$ & $  313$ & $  14\pm  18$ & $ 22.4$ & $  -64$ & $  649$ \\
UGC 3691 & $  65\pm   2$ & $-114\pm   1$ & $25.3\pm  0.9$ & $187\pm   5$ & $  145$ & $  34\pm   9$ & $  4.3$ & $   10$ & $   23$ \\
UGC 3685 & $  10^*$ & $ -67\pm   1$ & $ 4.8\pm  0.3$ & $ 91\pm   1$ & $   91$ & $  24\pm   4$ & $  3.7$ & $    7$ & $   59$ \\
UGC 3708 & $  10^*$ & $-119\pm   1$ & $ 1.1\pm  0.1$ & $240\pm   1$ & $  240$ & $  22\pm  27$ & $ 11.2$ & $  -52$ & $  681$ \\
UGC 3709 & $  56\pm   1$ & $-132\pm   1$ & $ 9.1\pm  0.1$ & $253\pm   1$ & $  253$ & $  36\pm  19$ & $  7.1$ & $  -11$ & $   87$ \\
UGC 3734 & $  10^*$ & $ 136\pm   1$ & $ 1.1\pm  0.1$ & $103\pm   1$ & $  103$ & $  15\pm   7$ & $  7.0$ & $    3$ & $  294$ \\
UGC 3809 & $  61\pm   1$ & $  -3\pm   1$ & $12.6\pm  0.1$ & $269\pm   1$ & $  269$ & $  21\pm  15$ & $ 13.1$ & $  -14$ & $   67$ \\
UGC 3740 & $  54\pm   3$ & $-113\pm   1$ & $ 9.3\pm  0.7$ & $ 72\pm   3$ & $   71$ & $  37\pm   2$ & $  1.9$ & $   12$ & $   24$ \\
UGC 3851 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 3876 & $  63\pm   6$ & $   5\pm   1$ & $ 4.7\pm  0.6$ & $114\pm   2$ & $  114$ & $  32\pm   8$ & $  3.6$ & $   -8$ & $   77$ \\
UGC 3915 & $  38\pm   1$ & $  30\pm   1$ & $ 2.6\pm  0.1$ & $228\pm   1$ & $  228$ & $  25\pm  17$ & $  9.0$ & $  -17$ & $  273$ \\
IC 476 & $  80^*$ & $  64\pm   1$ & $\infty$ & $\infty$ & $   83$ & $  25\pm  12$ & $  3.3$ & $   21$ & $   28^*$ \\
UGC 4165 & $  10^*$ & $ -99\pm   1$ & $ 1.3\pm  0.6$ & $ 89\pm   7$ & $   89$ & $  21\pm   8$ & $  4.2$ & $  -13$ & $  217$ \\
UGC 4256 & $  80^*$ & $ -65\pm   1$ & $21.9\pm  0.3$ & $122\pm   1$ & $  121$ & $  47\pm   8$ & $  2.6$ & $   47$ & $   17$ \\
UGC 4273 & $  53\pm   1$ & $-149\pm   1$ & $11.3\pm  0.1$ & $190\pm   1$ & $  190$ & $  28\pm  10$ & $  6.9$ & $   20$ & $   53$ \\
UGC 4278 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 4284 & $  66\pm   1$ & $ 176\pm   1$ & $15.9\pm  0.4$ & $140\pm   2$ & $  111$ & $  20\pm  10$ & $  5.5$ & $    8$ & $   28$ \\
UGC 4325 & $  10^*$ & $  56\pm   1$ & $ 1.1\pm  0.1$ & $ 81\pm   1$ & $   81$ & $  20\pm  10$ & $  4.1$ & $  -16$ & $  240$ \\
UGC 4393 & $  10^*$ & $-110\pm   1$ & $\infty$ & $\infty$ & $   58$ & $  31\pm   5$ & $  1.9$ & $   -4$ & $    6^*$ \\
UGC 4422 & $  19\pm   1$ & $  35\pm   1$ & $ 7.6\pm  0.1$ & $360\pm   1$ & $  360$ & $  24\pm  14$ & $ 14.7$ & $   34$ & $  148$ \\
UGC 4456 & $  16\pm   3$ & $ 124\pm   1$ & $15.0\pm  0.2$ & $181\pm   1$ & $  181$ & $  25\pm   5$ & $  7.2$ & $   33$ & $   38$ \\
UGC 4499 & $  10^*$ & $ 145\pm   1$ & $ 1.1\pm  0.1$ & $ 89\pm   1$ & $   89$ & $   9\pm   9$ & $  9.4$ & $  -47$ & $  259$ \\
UGC 4555 & $  44\pm   1$ & $  91\pm   1$ & $ 8.5\pm  0.1$ & $185\pm   1$ & $  185$ & $  19\pm  11$ & $  9.7$ & $    5$ & $   68$ \\
UGC 4770 & $  10^*$ & $ -79\pm   1$ & $28.8\pm  0.2$ & $394\pm   2$ & $  376$ & $  25\pm  13$ & $ 15.2$ & $  -30$ & $   43$ \\
UGC 4820 & $  10^*$ & $ 156\pm   1$ & $ 1.1\pm  0.1$ & $451\pm   1$ & $  451$ & $   3\pm   7$ & $>100$ & $  -56$ & $ 1315$ \\
UGC 4936 & $  14\pm   2$ & $ -66\pm   1$ & $10.9\pm  0.1$ & $222\pm   1$ & $  222$ & $  22\pm   6$ & $ 10.3$ & $   -3$ & $   64$ \\
UGC 5045 & $  10^*$ & $ 146\pm   1$ & $ 9.4\pm  0.1$ & $439\pm   1$ & $  439$ & $  30\pm   9$ & $ 14.6$ & $  -12$ & $  146$ \\
UGC 5175 & $  48\pm   1$ & $ 143\pm   1$ & $ 6.2\pm  0.1$ & $196\pm   1$ & $  196$ & $  26\pm   8$ & $  7.4$ & $  -11$ & $   99$ \\
UGC 5228 & $  10^*$ & $ 118\pm   1$ & $ 4.8\pm  0.1$ & $139\pm   1$ & $  139$ & $  25\pm  12$ & $  5.6$ & $  -15$ & $   90$ \\
UGC 5251 & $  62\pm   2$ & $-102\pm   1$ & $12.6\pm  0.1$ & $135\pm   1$ & $  135$ & $  24\pm  11$ & $  5.7$ & $   -7$ & $   34$ \\
UGC 5253 & $  47\pm   1$ & $  -5\pm   1$ & $ 2.2\pm  0.1$ & $269\pm   1$ & $  269$ & $   9\pm  12$ & $ 31.5$ & $  -17$ & $  383$ \\
UGC 5279 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5316 & $  10^*$ & $ 127\pm   1$ & $22.3\pm  0.6$ & $148\pm   2$ & $  131$ & $  20\pm   7$ & $  6.6$ & $   -8$ & $   21$ \\
UGC 5319 & $  31\pm   2$ & $ -11\pm   1$ & $ 8.3\pm  0.2$ & $180\pm   1$ & $  180$ & $  28\pm   7$ & $  6.4$ & $    6$ & $   68$ \\
UGC 5351 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5414 & $  10^*$ & $-151\pm   3$ & $21.5\pm 16.8$ & $101\pm  59$ & $   58$ & $  32\pm   2$ & $  1.8$ & $   10$ & $   15$ \\
IC 2542 & $  34\pm   1$ & $ 174\pm   1$ & $ 7.6\pm  0.1$ & $302\pm   1$ & $  302$ & $  33\pm  12$ & $  9.2$ & $  -14$ & $  125$ \\
UGC 5510 & $  10^*$ & $-161\pm   1$ & $ 9.5\pm  0.2$ & $164\pm   2$ & $  162$ & $  33\pm   5$ & $  4.9$ & $   21$ & $   54$ \\
UGC 5532 & $  33\pm   1$ & $ 147\pm   1$ & $ 3.6\pm  0.1$ & $395\pm   1$ & $  395$ & $  28\pm  12$ & $ 14.1$ & $    7$ & $  346$ \\
UGC 5556 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5786 & $  80^*$ & $ 154\pm   1$ & $\infty$ & $\infty$ & $   83$ & $  53\pm   4$ & $  1.6$ & $   39$ & $   15^*$ \\
UGC 5789 & $  57\pm   2$ & $  31\pm   1$ & $19.4\pm  0.4$ & $117\pm   1$ & $  112$ & $  17\pm   9$ & $  6.7$ & $    0$ & $   19$ \\
UGC 5842 & $  66\pm   3$ & $ -68\pm   1$ & $20.6\pm  1.9$ & $171\pm  12$ & $  118$ & $  32\pm   7$ & $  3.7$ & $   14$ & $   26$ \\
UGC 5931 & $  10^*$ & $   9\pm   1$ & $\infty$ & $\infty$ & $  130$ & $  37\pm   6$ & $  3.5$ & $   28$ & $   21^*$ \\
UGC 5982 & $  49\pm   1$ & $  31\pm   1$ & $ 6.6\pm  0.1$ & $199\pm   1$ & $  199$ & $  12\pm  13$ & $ 16.0$ & $    3$ & $   95$ \\
UGC 6118 & $  80^*$ & $ -25\pm   1$ & $\infty$ & $\infty$ & $  192$ & $  42\pm  20$ & $  4.6$ & $   39$ & $   31^*$ \\
UGC 6277 & $  10^*$ & $  76\pm   1$ & $ 7.3\pm  0.4$ & $244\pm   5$ & $  236$ & $  42\pm   8$ & $  5.6$ & $   30$ & $  105$ \\
UGC 6419 & $  10^*$ & $  41\pm   3$ & $ 1.1\pm  0.1$ & $ 26\pm   1$ & $   26$ & $  27\pm   1$ & $  1.0$ & $    1$ & $   77$ \\
UGC 6521 & $  47\pm   1$ & $  20\pm   1$ & $ 6.8\pm  0.1$ & $252\pm   1$ & $  252$ & $  27\pm  15$ & $  9.5$ & $   -3$ & $  117$ \\
UGC 6523 & $  10^*$ & $  -6\pm   1$ & $ 1.5\pm  0.1$ & $115\pm   2$ & $  115$ & $  39\pm   8$ & $  2.9$ & $  -11$ & $  238$ \\
UGC 6537 & $  27\pm   1$ & $-164\pm   1$ & $ 3.6\pm  0.1$ & $186\pm   1$ & $  186$ & $  11\pm  10$ & $ 17.3$ & $  -23$ & $  162$ \\
UGC 6628 & $  39\pm   6$ & $-179\pm   1$ & $ 8.2\pm  0.8$ & $137\pm   6$ & $  134$ & $  23\pm   7$ & $  5.8$ & $    2$ & $   52$ \\
UGC 6702 & $  44\pm   1$ & $-107\pm   1$ & $ 3.5\pm  0.1$ & $214\pm   1$ & $  214$ & $  15\pm  13$ & $ 14.3$ & $    3$ & $  192$ \\
UGC 6778 & $  28\pm   2$ & $ -18\pm   1$ & $ 8.3\pm  0.1$ & $203\pm   1$ & $  202$ & $  29\pm  12$ & $  7.0$ & $   21$ & $   76$ \\
UGC 7021 & $  28\pm   3$ & $-105\pm   1$ & $ 5.9\pm  0.2$ & $136\pm   1$ & $  136$ & $  45\pm  12$ & $  3.0$ & $   69$ & $   72$ \\
UGC 7045 & $  12\pm  35$ & $ 100\pm   1$ & $ 5.2\pm  0.2$ & $175\pm   1$ & $  175$ & $  12\pm  12$ & $ 14.9$ & $  -14$ & $  106$ \\
UGC 7154 & $  62\pm   1$ & $ -84\pm   1$ & $16.5\pm  0.2$ & $133\pm   1$ & $  131$ & $  24\pm   7$ & $  5.5$ & $    4$ & $   25$ \\
UGC 7278 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 7323 & $  10^*$ & $  35\pm   1$ & $ 5.2\pm  0.6$ & $ 76\pm   2$ & $   76$ & $  24\pm   5$ & $  3.2$ & $   -2$ & $   46$ \\
UGC 7699 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 7831 & $  10^*$ & $ -69\pm   1$ & $ 7.7\pm  2.5$ & $ 88\pm  13$ & $   67$ & $  43\pm   6$ & $  1.6$ & $   26$ & $   36$ \\
UGC 7853 & $  10^*$ & $-149\pm   2$ & $\infty$ & $\infty$ & $   54$ & $  27\pm   2$ & $  2.0$ & $   20$ & $   11^*$ \\
UGC 7876 & $  10^*$ & $ -18\pm   1$ & $ 3.9\pm  1.0$ & $ 91\pm   3$ & $   91$ & $  27\pm   3$ & $  3.3$ & $   -7$ & $   73$ \\
UGC 7901 & $  44\pm   1$ & $-107\pm   1$ & $ 3.9\pm  0.1$ & $240\pm   1$ & $  240$ & $  14\pm  14$ & $ 17.0$ & $  -13$ & $  193$ \\
UGC 7985 & $  55\pm   6$ & $ -88\pm   1$ & $ 7.8\pm  1.0$ & $ 96\pm   5$ & $   93$ & $  40\pm   4$ & $  2.3$ & $   23$ & $   39$ \\
UGC 8403 & $  60\pm   1$ & $ 120\pm   1$ & $17.9\pm  0.3$ & $137\pm   1$ & $  130$ & $  26\pm   5$ & $  4.9$ & $   -5$ & $   24$ \\
UGC 8490 & $  35\pm  35$ & $ 176\pm   2$ & $\infty$ & $\infty$ & $   50$ & $  30\pm   4$ & $  1.6$ & $   31$ & $   63^*$ \\
UGC 8709 & $  74\pm   1$ & $ -26\pm   1$ & $13.9\pm  0.1$ & $220\pm   1$ & $  220$ & $  19\pm  15$ & $ 11.8$ & $  -15$ & $   50$ \\
UGC 8852 & $  10^*$ & $  63\pm   1$ & $ 3.1\pm  0.1$ & $195\pm   1$ & $  195$ & $  12\pm  14$ & $ 15.6$ & $  -32$ & $  196$ \\
UGC 8863 & $  42\pm  17$ & $-142\pm   1$ & $27.8\pm  1.0$ & $273\pm   6$ & $  215$ & $  18\pm  12$ & $ 12.1$ & $  -20$ & $   31$ \\
UGC 8898 & $  75\pm   6$ & $  38\pm   2$ & $ 1.1\pm  0.1$ & $ 27\pm   1$ & $   27$ & $  22\pm   3$ & $  1.2$ & $   24$ & $   79$ \\
UGC 8900 & $  10^*$ & $ 163\pm   1$ & $20.9\pm  0.1$ & $338\pm   1$ & $  322$ & $  11\pm  14$ & $ 28.8$ & $    4$ & $   51$ \\
UGC 8937 & $  15\pm   1$ & $-179\pm   1$ & $ 8.7\pm  0.1$ & $315\pm   1$ & $  315$ & $  36\pm  21$ & $  8.8$ & $   23$ & $  114$ \\
UGC 9013 & $  10^*$ & $ 156\pm   2$ & $ 6.4\pm  3.1$ & $ 46\pm   8$ & $   45$ & $  25\pm   1$ & $  1.8$ & $    6$ & $   22$ \\
UGC 9179 & $  10^*$ & $  49\pm   1$ & $10.3\pm  1.6$ & $135\pm  12$ & $  117$ & $  24\pm   3$ & $  4.9$ & $    8$ & $   41$ \\
UGC 9219 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 9248 & $  60\pm   1$ & $ -92\pm   1$ & $11.2\pm  0.1$ & $154\pm   1$ & $  153$ & $  36\pm  14$ & $  4.3$ & $   31$ & $   43$ \\
UGC 9358 & $  48\pm   1$ & $-175\pm   1$ & $ 9.1\pm  0.1$ & $241\pm   1$ & $  241$ & $  29\pm  17$ & $  8.3$ & $   17$ & $   83$ \\
UGC 9366 & $  64\pm   1$ & $-136\pm   1$ & $ 8.8\pm  0.1$ & $249\pm   1$ & $  249$ & $  30\pm  16$ & $  8.3$ & $   -1$ & $   89$ \\
UGC 9363 & $  10^*$ & $ 153\pm   1$ & $ 8.0\pm  0.2$ & $128\pm   1$ & $  128$ & $  25\pm   3$ & $  5.0$ & $    4$ & $   50$ \\
UGC 9406 & $  10^*$ & $ 151\pm   2$ & $24.7\pm  5.7$ & $ 34\pm   6$ & $   26$ & $  24\pm   4$ & $  1.1$ & $    9$ & $    4$ \\
UGC 9465 & $  62\pm   3$ & $ 130\pm   1$ & $18.4\pm  0.8$ & $122\pm   4$ & $  106$ & $  33\pm   5$ & $  3.2$ & $   12$ & $   21$ \\
UGC 9576 & $  50\pm   1$ & $ 119\pm   1$ & $16.7\pm  0.2$ & $117\pm   1$ & $  114$ & $  25\pm   4$ & $  4.5$ & $   -1$ & $   22$ \\
UGC 9649 & $  10^*$ & $-131\pm   1$ & $\infty$ & $\infty$ & $  102$ & $  27\pm   8$ & $  3.7$ & $   25$ & $   27^*$ \\
UGC 9736 & $  54\pm   1$ & $-145\pm   1$ & $16.0\pm  0.1$ & $199\pm   1$ & $  198$ & $  29\pm  12$ & $  6.8$ & $   12$ & $   39$ \\
UGC 9753 & $  10^*$ & $   0\pm   1$ & $ 1.1\pm  0.1$ & $210\pm   1$ & $  210$ & $   2\pm   7$ & $ 93.3$ & $  -50$ & $  605$ \\
UGC 9858 & $  70\pm   1$ & $  70\pm   1$ & $14.3\pm  0.2$ & $164\pm   1$ & $  164$ & $  22\pm  16$ & $  7.5$ & $   16$ & $   36$ \\
UGC 9943 & $  60\pm   1$ & $ -95\pm   1$ & $ 7.7\pm  0.1$ & $204\pm   1$ & $  204$ & $  28\pm  13$ & $  7.2$ & $   -1$ & $   83$ \\
UGC 9969 & $  59\pm   1$ & $  16\pm   1$ & $11.5\pm  0.1$ & $307\pm   1$ & $  307$ & $  22\pm  17$ & $ 14.1$ & $   -1$ & $   83$ \\
UGC 10075 & $  21\pm   3$ & $-149\pm   1$ & $ 7.3\pm  0.1$ & $170\pm   1$ & $  170$ & $  21\pm  11$ & $  8.1$ & $   -6$ & $   73$ \\
UGC 10310 & $  33\pm  10$ & $-154\pm   1$ & $ 1.1\pm  0.1$ & $ 62\pm   1$ & $   62$ & $  23\pm   5$ & $  2.7$ & $  -12$ & $  182$ \\
UGC 10359 & $  36\pm   3$ & $ -83\pm   1$ & $18.3\pm  0.4$ & $169\pm   2$ & $  166$ & $  23\pm   9$ & $  7.2$ & $    0$ & $   29$ \\
UGC 10470 & $  28\pm   2$ & $ -64\pm   1$ & $ 7.5\pm  0.1$ & $142\pm   1$ & $  142$ & $  35\pm   7$ & $  4.1$ & $   19$ & $   60$ \\
UGC 10445 & $  23\pm   7$ & $ 105\pm   1$ & $ 3.2\pm  0.2$ & $ 76\pm   1$ & $   76$ & $  25\pm   4$ & $  3.0$ & $   -8$ & $   74$ \\
UGC 10502 & $  52\pm   1$ & $ 101\pm   1$ & $15.7\pm  0.1$ & $147\pm   1$ & $  147$ & $  33\pm  10$ & $  4.5$ & $    7$ & $   29$ \\
UGC 10521 & $  10^*$ & $  18\pm   1$ & $ 2.8\pm  0.1$ & $122\pm   1$ & $  122$ & $  26\pm  10$ & $  4.7$ & $  -12$ & $  137$ \\
UGC 10546 & $  36\pm   3$ & $ 174\pm   1$ & $ 7.1\pm  0.2$ & $ 95\pm   1$ & $   95$ & $  28\pm   8$ & $  3.4$ & $   15$ & $   42$ \\
UGC 10564 & $  74\pm   6$ & $ 148\pm   1$ & $17.5\pm  1.5$ & $ 90\pm   4$ & $   78$ & $  26\pm   5$ & $  3.0$ & $    3$ & $   16$ \\
UGC 10713 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 10757 & $  56\pm  20$ & $  52\pm   2$ & $ 4.9\pm  3.5$ & $ 53\pm  10$ & $   51$ & $  39\pm   2$ & $  1.3$ & $   23$ & $   33$ \\
UGC 10897 & $  10^*$ & $ 114\pm   1$ & $15.4\pm  1.0$ & $145\pm   6$ & $  118$ & $  30\pm   6$ & $  3.9$ & $   11$ & $   29$ \\
UGC 11012 & $  80^*$ & $ -65\pm   2$ & $11.3\pm  2.9$ & $112\pm  15$ & $   85$ & $  48\pm   7$ & $  1.8$ & $   48$ & $   31$ \\
UGC 11124 & $  10^*$ & $-180\pm   1$ & $19.9\pm  0.8$ & $118\pm   3$ & $  100$ & $  25\pm   4$ & $  4.0$ & $    3$ & $   19$ \\
UGC 11218 & $  42\pm   1$ & $  39\pm   1$ & $ 7.6\pm  0.1$ & $195\pm   1$ & $  195$ & $  17\pm  13$ & $ 11.5$ & $   -1$ & $   81$ \\
UGC 11269 & $  70\pm   1$ & $ -84\pm   1$ & $29.3\pm  0.4$ & $270\pm   3$ & $  222$ & $  28\pm  19$ & $  7.9$ & $   71$ & $   29$ \\
UGC 11283 & $  58\pm   1$ & $ 135\pm   1$ & $ 2.8\pm  0.1$ & $129\pm   1$ & $  129$ & $  29\pm  11$ & $  4.4$ & $   13$ & $  143$ \\
UGC 11283C & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11300 & $  10^*$ & $ 162\pm   2$ & $ 7.2\pm  2.5$ & $109\pm  13$ & $  104$ & $  28\pm  10$ & $  3.7$ & $    9$ & $   48$ \\
UGC 11332 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11407 & $  10^*$ & $  82\pm   1$ & $30.7\pm  0.5$ & $218\pm   3$ & $  175$ & $  35\pm  11$ & $  4.9$ & $  -13$ & $   22$ \\
UGC 11429 & $  80^*$ & $-157\pm   1$ & $\infty$ & $\infty$ & $  357$ & $  25\pm  14$ & $ 14.2$ & $  -18$ & $   18^*$ \\
UGC 11466 & $  10^*$ & $-143\pm   2$ & $ 4.2\pm  1.8$ & $112\pm   7$ & $  111$ & $  49\pm   8$ & $  2.3$ & $    9$ & $   84$ \\
UGC 11496 & $  44\pm   2$ & $ 167\pm   1$ & $17.0\pm  0.5$ & $109\pm   2$ & $  101$ & $  23\pm   7$ & $  4.4$ & $   -4$ & $   20$ \\
UGC 11557 & $  10^*$ & $ -86\pm   1$ & $11.0\pm  1.0$ & $ 95\pm   4$ & $   88$ & $  27\pm   6$ & $  3.3$ & $   -2$ & $   27$ \\
UGC 11707 & $  54\pm   5$ & $  54\pm   1$ & $ 8.1\pm  0.4$ & $ 92\pm   1$ & $   92$ & $  15\pm  10$ & $  5.9$ & $   -7$ & $   35$ \\
UGC 11852 & $  10^*$ & $-172\pm   1$ & $ 5.4\pm  0.1$ & $226\pm   1$ & $  226$ & $   7\pm  10$ & $ 31.2$ & $  -23$ & $  131$ \\
UGC 11861 & $  42\pm   1$ & $-150\pm   1$ & $17.5\pm  0.1$ & $169\pm   1$ & $  164$ & $  27\pm   9$ & $  6.0$ & $    1$ & $   30$ \\
UGC 11872 & $  10^*$ & $  82\pm   1$ & $ 8.4\pm  0.1$ & $191\pm   1$ & $  188$ & $  34\pm  14$ & $  5.6$ & $   31$ & $   71$ \\
UGC 11909 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11914 & $  10\pm   2$ & $ -93\pm   1$ & $ 1.1\pm  0.1$ & $397\pm   1$ & $  397$ & $   5\pm   8$ & $ 87.9$ & $  -57$ & $ 1144$ \\
UGC 11951 & $  80^*$ & $-100\pm   5$ & $\infty$ & $\infty$ & $   72$ & $  37\pm   4$ & $  1.9$ & $   25$ & $   16^*$ \\
UGC 12060 & $  23\pm  35$ & $ 177\pm   1$ & $\infty$ & $\infty$ & $   68$ & $  26\pm   5$ & $  2.6$ & $    3$ & $   19^*$ \\
UGC 12276 & $  39\pm   1$ & $ -44\pm   1$ & $ 5.7\pm  0.1$ & $ 96\pm   1$ & $   96$ & $  23\pm   9$ & $  4.2$ & $   -1$ & $   53$ \\
UGC 12343 & $  51\pm   1$ & $-157\pm   1$ & $17.1\pm  0.1$ & $224\pm   1$ & $  223$ & $  31\pm   9$ & $  7.2$ & $  -17$ & $   41$ \\
UGC 12754 & $  80^*$ & $ -24\pm   1$ & $\infty$ & $\infty$ & $  128$ & $  32\pm   8$ & $  4.0$ & $   28$ & $   24^*$ \\
\end{longtable}
\end{landscape}
\twocolumn

\onecolumn
\begin{landscape}
\begin{longtable}{c|c|ccc|ccccc}
%This is the header of the table...
\caption{``Flat model'' on the sample projected at $z=1.7$}\\
\hline
Galaxy$~^{(a)}$ & $i_{z=1.7}~^{(b)}$ & $PA_{z=1.7}~^{(c)}$ & $r_t~^{(d)}$ & $V_t~^{(e)}$ & $V^{max}_c~^{(f)}$ & $\sigma~^{(g)}$ & $V^{max}_c/\sigma$ & $\Delta V^{mean}_c~^{(h)}$ & $S_{in}~^{(i)}$ \label{table_modzslp} \\
 & \degr\ & \degr\ & $kpc$ & $km~s^{-1}$ & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}$ & $km~s^{-1}~kpc^{-1}$  \\
\hline
\endfirsthead

%This is the header of the table except the first page
\caption[]{\textit{continued}}\\
\hline
Galaxy$~^{(a)}$ & $i_{z=1.7}~^{(b)}$ & $PA_{z=1.7}~^{(c)}$ & $r_t~^{(d)}$ & $V_t~^{(e)}$ & $V^{max}_c~^{(f)}$ & $\sigma~^{(g)}$ & $V^{max}_c/\sigma$ & $\Delta V^{mean}_c~^{(h)}$ & $S_{in}~^{(i)}$ \\
 & \degr\ & \degr\ & $kpc$ & $km~s^{-1}$ & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}$ & $km~s^{-1}~kpc^{-1}$  \\
\hline
\endhead

%This is the footer for all pages except the last page of the table...
\hline
\endfoot

%This is the footer for the last page of the table...
\hline
\multicolumn{10}{l}{(a): Galaxies for which no parameter is provided are those for which the fit was not possible.}\\
\multicolumn{10}{l}{(b): Inclination deduced from the fit. The error is a statistical error and thus gives a lower limit. The asterisk $^*$ indicates that the}\\
\multicolumn{10}{l}{inclination was stacked to one boundary.}\\
\multicolumn{10}{l}{(c): Position angle of the major axis deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}. The error is a statistical}\\
\multicolumn{10}{l}{error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(d): Scale length radius of the model (defined in Appendix \ref{model}) deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}.}\\
\multicolumn{10}{l}{The error is a statistical error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(e): Velocity of the model (defined in Appendix \ref{model}) deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}. The error is}\\
\multicolumn{10}{l}{a statistical error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(f): Maximum velocity of the model within $R_{last}$ (see Table \ref{table_z}). The error is the same as in column (e) and thus not take into account}\\
\multicolumn{10}{l}{the uncertainty on the inclination.}\\
\multicolumn{10}{l}{(g): Local velocity dispersion (beam smearing corrected).}\\
\multicolumn{10}{l}{(h): Mean difference of the model \rc\ with the actual \rc\ at $z=0$.}\\
\multicolumn{10}{l}{(i): Inner slope of the \rc\ from the model. The asterisk $^*$ indicates that only the slope is constrained by the model.}\\
\endlastfoot
UGC 89 & $  19\pm   1$ & $ 171\pm   1$ & $ 1.0\pm  0.1$ & $366\pm   1$ & $  366$ & $  22\pm  18$ & $ 16.7$ & $  -28$ & $  363$ \\
UGC 94 & $  21\pm   1$ & $  91\pm   1$ & $ 1.0\pm  0.1$ & $218\pm   1$ & $  218$ & $  15\pm  13$ & $ 14.1$ & $  -26$ & $  224$ \\
UGC 508 & $  10^*$ & $ 122\pm   1$ & $ 1.0\pm  0.1$ & $519\pm   1$ & $  519$ & $  28\pm  16$ & $ 18.6$ & $  -32$ & $  517$ \\
UGC 528 & $  10^*$ & $  54\pm   3$ & $ 1.1\pm  0.1$ & $ 41\pm   2$ & $   41$ & $  35\pm   2$ & $  1.1$ & $   39$ & $   38$ \\
UGC 763 & $  24\pm   6$ & $ 119\pm   1$ & $ 1.2\pm  0.3$ & $ 98\pm   1$ & $   98$ & $  26\pm   5$ & $  3.8$ & $  -10$ & $   83$ \\
NGC 542 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 1249 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 1256 & $  78\pm   6$ & $  67\pm   1$ & $ 3.0\pm  0.2$ & $ 90\pm   2$ & $   90$ & $  25\pm   5$ & $  3.6$ & $   -2$ & $   30$ \\
UGC 1317 & $  69\pm   1$ & $ 103\pm   1$ & $ 3.0\pm  0.1$ & $215\pm   1$ & $  215$ & $  21\pm  12$ & $ 10.3$ & $  -13$ & $   72$ \\
UGC 1437 & $  46\pm   1$ & $ -58\pm   1$ & $ 1.1\pm  0.1$ & $213\pm   1$ & $  213$ & $  28\pm  15$ & $  7.5$ & $  -12$ & $  203$ \\
UGC 1655 & $  10^*$ & $ -61\pm   1$ & $ 1.1\pm  0.1$ & $259\pm   1$ & $  259$ & $   0\pm   0$ & $>100$ & $  -40$ & $  228$ \\
UGC 1736 & $  10^*$ & $  28\pm   1$ & $ 4.7\pm  0.1$ & $181\pm   1$ & $  181$ & $  21\pm  14$ & $  8.4$ & $   -2$ & $   38$ \\
UGC 1886 & $  65\pm   1$ & $  35\pm   1$ & $ 6.3\pm  0.1$ & $257\pm   1$ & $  257$ & $  17\pm  11$ & $ 14.9$ & $    2$ & $   41$ \\
UGC 2045 & $  10^*$ & $ -30\pm   1$ & $ 3.5\pm  0.1$ & $182\pm   1$ & $  182$ & $  30\pm  22$ & $  6.1$ & $   23$ & $   52$ \\
UGC 2082 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 2080 & $  10^*$ & $ -23\pm   1$ & $ 1.6\pm  0.2$ & $124\pm   1$ & $  124$ & $  15\pm   7$ & $  8.4$ & $   -8$ & $   80$ \\
UGC 2141 & $  79\pm  35$ & $-158\pm   4$ & $\infty$ & $\infty$ & $   71$ & $  41\pm   2$ & $  1.7$ & $   35$ & $   19^*$ \\
UGC 2455 & $  53\pm  35$ & $ -76\pm   9$ & $\infty$ & $\infty$ & $   10$ & $  24\pm   1$ & $  0.4$ & $    8$ & $    3^*$ \\
UGC 2800 & $  46\pm   3$ & $ -75\pm   1$ & $ 2.8\pm  0.1$ & $ 91\pm   1$ & $   91$ & $   9\pm   9$ & $ 10.6$ & $   -4$ & $   33$ \\
UGC 2855 & $  49\pm   1$ & $  98\pm   1$ & $ 5.0\pm  0.1$ & $212\pm   1$ & $  212$ & $  17\pm  12$ & $ 12.8$ & $    2$ & $   42$ \\
UGC 3013 & $  44\pm  35$ & $-156\pm   1$ & $\infty$ & $\infty$ & $  505$ & $  26\pm  19$ & $ 19.3$ & $  -18$ & $   22^*$ \\
UGC 3334 & $  10\pm   1$ & $ -84\pm   1$ & $ 4.4\pm  0.1$ & $373\pm   1$ & $  373$ & $  29\pm  20$ & $ 12.7$ & $    9$ & $   84$ \\
UGC 3382 & $  41\pm   1$ & $-174\pm   1$ & $ 5.0\pm  0.1$ & $310\pm   1$ & $  310$ & $  14\pm  11$ & $ 22.2$ & $    0$ & $   62$ \\
UGC 3384 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 3429 & $  45\pm  35$ & $ -33\pm   1$ & $10.5\pm  4.2$ & $600\pm 238$ & $  472$ & $  44\pm  34$ & $ 10.7$ & $   20$ & $   57$ \\
UGC 3463 & $  62\pm   1$ & $ 108\pm   1$ & $ 5.3\pm  0.1$ & $173\pm   1$ & $  173$ & $  32\pm   9$ & $  5.3$ & $    0$ & $   33$ \\
UGC 3574 & $  49\pm   1$ & $ 102\pm   1$ & $ 4.3\pm  0.1$ & $180\pm   1$ & $  180$ & $  20\pm   6$ & $  9.0$ & $   10$ & $   42$ \\
UGC 3521 & $  55\pm   1$ & $-105\pm   1$ & $ 2.7\pm  0.1$ & $156\pm   1$ & $  156$ & $  12\pm  12$ & $ 12.9$ & $   -7$ & $   58$ \\
UGC 3528 & $  54\pm   1$ & $-135\pm   1$ & $ 1.0\pm  0.1$ & $270\pm   1$ & $  270$ & $  16\pm  20$ & $ 17.2$ & $  -35$ & $  277$ \\
UGC 3691 & $  62\pm   2$ & $-115\pm   1$ & $ 6.8\pm  0.1$ & $138\pm   2$ & $  138$ & $  33\pm  10$ & $  4.2$ & $   10$ & $   20$ \\
UGC 3685 & $  10^*$ & $ -67\pm   1$ & $ 1.7\pm  0.5$ & $ 88\pm   1$ & $   88$ & $  24\pm   4$ & $  3.6$ & $    7$ & $   51$ \\
UGC 3708 & $  10^*$ & $-118\pm   1$ & $ 1.1\pm  0.1$ & $211\pm   1$ & $  211$ & $  26\pm  30$ & $  8.0$ & $   -8$ & $  191$ \\
UGC 3709 & $  59\pm   1$ & $-131\pm   1$ & $ 1.4\pm  0.1$ & $240\pm   1$ & $  240$ & $  32\pm  20$ & $  7.6$ & $  -30$ & $  167$ \\
UGC 3734 & $  10^*$ & $ 136\pm   1$ & $ 1.1\pm  0.1$ & $ 90\pm   1$ & $   90$ & $  20\pm   6$ & $  4.6$ & $    6$ & $   83$ \\
UGC 3809 & $  61\pm   1$ & $  -3\pm   1$ & $ 6.0\pm  0.1$ & $265\pm   1$ & $  265$ & $  20\pm  15$ & $ 13.1$ & $  -14$ & $   44$ \\
UGC 3740 & $  51\pm   3$ & $-113\pm   1$ & $ 3.5\pm  0.1$ & $ 66\pm   1$ & $   66$ & $  37\pm   2$ & $  1.8$ & $   14$ & $   19$ \\
UGC 3851 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 3876 & $  63\pm   6$ & $   5\pm   1$ & $ 2.0\pm  0.2$ & $111\pm   2$ & $  111$ & $  32\pm   8$ & $  3.5$ & $   -6$ & $   55$ \\
UGC 3915 & $  30\pm   1$ & $  30\pm   1$ & $ 1.0\pm  0.1$ & $208\pm   1$ & $  208$ & $  28\pm  16$ & $  7.3$ & $  -12$ & $  208$ \\
IC 476 & $  80^*$ & $  64\pm   1$ & $\infty$ & $\infty$ & $   83$ & $  25\pm  12$ & $  3.3$ & $   21$ & $   28^*$ \\
UGC 4165 & $  10^*$ & $ -99\pm   1$ & $ 1.1\pm  0.1$ & $ 80\pm   1$ & $   80$ & $  24\pm   7$ & $  3.4$ & $   -6$ & $   75$ \\
UGC 4256 & $  80^*$ & $ -65\pm   1$ & $ 9.3\pm  0.1$ & $117\pm   1$ & $  117$ & $  47\pm   8$ & $  2.5$ & $   52$ & $   13$ \\
UGC 4273 & $  53\pm   1$ & $-148\pm   1$ & $ 5.2\pm  0.1$ & $185\pm   1$ & $  185$ & $  27\pm  11$ & $  6.8$ & $   21$ & $   36$ \\
UGC 4278 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 4284 & $  64\pm   1$ & $ 176\pm   1$ & $ 5.2\pm  0.1$ & $117\pm   1$ & $  117$ & $  19\pm  10$ & $  6.1$ & $    9$ & $   23$ \\
UGC 4325 & $  10^*$ & $  56\pm   1$ & $ 1.1\pm  0.1$ & $ 68\pm   1$ & $   68$ & $  24\pm   8$ & $  2.8$ & $   -5$ & $   64$ \\
UGC 4393 & $  10^*$ & $-111\pm   1$ & $ 8.8\pm  0.3$ & $ 54\pm   2$ & $   54$ & $  31\pm   5$ & $  1.7$ & $   -4$ & $    6$ \\
UGC 4422 & $  13\pm   1$ & $  35\pm   1$ & $ 1.4\pm  0.1$ & $345\pm   1$ & $  345$ & $  23\pm  13$ & $ 14.7$ & $    2$ & $  250$ \\
UGC 4456 & $  18\pm   3$ & $ 124\pm   1$ & $ 5.0\pm  0.1$ & $173\pm   1$ & $  173$ & $  25\pm   5$ & $  6.9$ & $   31$ & $   35$ \\
UGC 4499 & $  10^*$ & $ 145\pm   1$ & $ 1.1\pm  0.1$ & $ 77\pm   1$ & $   77$ & $  14\pm  10$ & $  5.6$ & $  -30$ & $   71$ \\
UGC 4555 & $  44\pm   1$ & $  91\pm   1$ & $ 3.2\pm  0.1$ & $181\pm   1$ & $  181$ & $  18\pm  11$ & $  9.9$ & $    3$ & $   56$ \\
UGC 4770 & $  10^*$ & $ -79\pm   1$ & $11.8\pm  0.1$ & $359\pm   1$ & $  359$ & $  24\pm  13$ & $ 14.9$ & $  -34$ & $   31$ \\
UGC 4820 & $  10^*$ & $ 156\pm   1$ & $ 1.1\pm  0.1$ & $355\pm   1$ & $  355$ & $   4\pm   9$ & $ 92.6$ & $  -34$ & $  331$ \\
UGC 4936 & $  10^*$ & $ -66\pm   1$ & $ 3.9\pm  0.1$ & $212\pm   1$ & $  212$ & $  21\pm   7$ & $  9.9$ & $   -2$ & $   54$ \\
UGC 5045 & $  10^*$ & $ 146\pm   1$ & $ 1.0\pm  0.1$ & $427\pm   1$ & $  427$ & $  30\pm  10$ & $ 14.4$ & $  -18$ & $  436$ \\
UGC 5175 & $  49\pm   1$ & $ 143\pm   1$ & $ 2.8\pm  0.1$ & $192\pm   1$ & $  192$ & $  26\pm   9$ & $  7.4$ & $   -9$ & $   68$ \\
UGC 5228 & $  21\pm  18$ & $ 118\pm   1$ & $ 2.1\pm  0.1$ & $136\pm   1$ & $  136$ & $  25\pm  11$ & $  5.3$ & $  -14$ & $   65$ \\
UGC 5251 & $  70\pm   1$ & $-102\pm   1$ & $ 5.4\pm  0.1$ & $132\pm   1$ & $  132$ & $  23\pm  12$ & $  5.7$ & $   -4$ & $   24$ \\
UGC 5253 & $  49\pm   1$ & $  -5\pm   1$ & $ 1.1\pm  0.1$ & $241\pm   1$ & $  241$ & $  12\pm  13$ & $ 20.5$ & $   -5$ & $  216$ \\
UGC 5279 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5316 & $  56\pm   5$ & $ 128\pm   1$ & $ 7.2\pm  0.1$ & $126\pm   1$ & $  126$ & $  17\pm   9$ & $  7.3$ & $   -6$ & $   17$ \\
UGC 5319 & $  31\pm   2$ & $ -11\pm   1$ & $ 3.7\pm  0.1$ & $175\pm   1$ & $  175$ & $  28\pm   7$ & $  6.2$ & $    9$ & $   47$ \\
UGC 5351 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5414 & $  15\pm  35$ & $-149\pm   3$ & $ 3.6\pm  0.9$ & $ 57\pm   6$ & $   57$ & $  32\pm   2$ & $  1.8$ & $    8$ & $   16$ \\
IC 2542 & $  33\pm   1$ & $ 174\pm   1$ & $ 3.5\pm  0.1$ & $295\pm   1$ & $  295$ & $  33\pm  12$ & $  9.1$ & $   -3$ & $   85$ \\
UGC 5510 & $  11\pm   6$ & $-161\pm   1$ & $ 3.8\pm  0.1$ & $153\pm   1$ & $  153$ & $  33\pm   5$ & $  4.7$ & $   24$ & $   40$ \\
UGC 5532 & $  41\pm   1$ & $ 146\pm   1$ & $ 1.0\pm  0.2$ & $321\pm   1$ & $  321$ & $  32\pm  12$ & $ 10.1$ & $   40$ & $  313$ \\
UGC 5556 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5786 & $  80^*$ & $ 154\pm   1$ & $\infty$ & $\infty$ & $   83$ & $  53\pm   4$ & $  1.6$ & $   39$ & $   15^*$ \\
UGC 5789 & $  54\pm   2$ & $  31\pm   1$ & $ 6.8\pm  0.1$ & $102\pm   1$ & $  102$ & $  16\pm   8$ & $  6.4$ & $    3$ & $   15$ \\
UGC 5842 & $  60\pm   2$ & $ -68\pm   1$ & $ 5.0\pm  0.2$ & $118\pm   3$ & $  118$ & $  31\pm   7$ & $  3.7$ & $   13$ & $   23$ \\
UGC 5931 & $  10\pm  35$ & $   9\pm   1$ & $\infty$ & $\infty$ & $  130$ & $  37\pm   6$ & $  3.5$ & $   28$ & $   21^*$ \\
UGC 5982 & $  49\pm   1$ & $  31\pm   1$ & $ 3.1\pm  0.1$ & $196\pm   1$ & $  196$ & $  12\pm  13$ & $ 15.8$ & $    8$ & $   64$ \\
UGC 6118 & $  59\pm   4$ & $ -25\pm   1$ & $\infty$ & $\infty$ & $  192$ & $  42\pm  20$ & $  4.6$ & $   39$ & $   31^*$ \\
UGC 6277 & $  11\pm  12$ & $  76\pm   1$ & $ 3.0\pm  0.1$ & $231\pm   3$ & $  231$ & $  42\pm   8$ & $  5.5$ & $   37$ & $   76$ \\
UGC 6419 & $  23\pm  35$ & $  41\pm   3$ & $ 1.1\pm  0.1$ & $ 21\pm   1$ & $   21$ & $  28\pm   1$ & $  0.8$ & $    3$ & $   20$ \\
UGC 6521 & $  46\pm   1$ & $  20\pm   1$ & $ 1.0\pm  0.1$ & $241\pm   1$ & $  241$ & $  27\pm  15$ & $  9.0$ & $  -14$ & $  243$ \\
UGC 6523 & $  10^*$ & $  -6\pm   1$ & $ 1.0\pm  0.1$ & $103\pm   1$ & $  103$ & $  40\pm   8$ & $  2.6$ & $   -1$ & $  103$ \\
UGC 6537 & $  26\pm   1$ & $-164\pm   1$ & $ 1.1\pm  0.1$ & $177\pm   1$ & $  177$ & $  12\pm  10$ & $ 15.3$ & $  -26$ & $  165$ \\
UGC 6628 & $  28\pm   8$ & $-179\pm   1$ & $ 3.0\pm  0.2$ & $123\pm   3$ & $  123$ & $  23\pm   7$ & $  5.4$ & $    4$ & $   41$ \\
UGC 6702 & $  46\pm   1$ & $-106\pm   1$ & $ 0.9\pm  0.1$ & $195\pm   1$ & $  195$ & $  16\pm  13$ & $ 12.5$ & $   -4$ & $  208$ \\
UGC 6778 & $  29\pm   1$ & $ -18\pm   1$ & $ 3.6\pm  0.1$ & $196\pm   1$ & $  196$ & $  28\pm  14$ & $  7.0$ & $   24$ & $   54$ \\
UGC 7021 & $  31\pm   3$ & $-105\pm   1$ & $ 2.3\pm  0.1$ & $130\pm   1$ & $  130$ & $  45\pm  12$ & $  2.9$ & $   68$ & $   57$ \\
UGC 7045 & $  21\pm  20$ & $ 100\pm   1$ & $ 2.5\pm  0.1$ & $173\pm   1$ & $  173$ & $  13\pm  13$ & $ 13.7$ & $   -9$ & $   68$ \\
UGC 7154 & $  61\pm   1$ & $ -85\pm   1$ & $ 6.6\pm  0.1$ & $124\pm   1$ & $  124$ & $  23\pm   8$ & $  5.4$ & $    7$ & $   19$ \\
UGC 7278 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 7323 & $  14\pm  28$ & $  35\pm   1$ & $ 2.3\pm  0.2$ & $ 74\pm   1$ & $   74$ & $  24\pm   5$ & $  3.1$ & $   -1$ & $   32$ \\
UGC 7699 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 7831 & $  18\pm  35$ & $ -69\pm   1$ & $ 2.8\pm  0.5$ & $ 80\pm   5$ & $   72$ & $  43\pm   6$ & $  1.7$ & $   28$ & $   29$ \\
UGC 7853 & $  22\pm  35$ & $-149\pm   2$ & $\infty$ & $\infty$ & $   54$ & $  27\pm   2$ & $  2.0$ & $   20$ & $   11^*$ \\
UGC 7876 & $  18\pm  35$ & $ -18\pm   1$ & $ 1.7\pm  0.5$ & $ 89\pm   3$ & $   89$ & $  27\pm   3$ & $  3.3$ & $   -6$ & $   54$ \\
UGC 7901 & $  41\pm   1$ & $-107\pm   1$ & $ 1.1\pm  0.1$ & $226\pm   1$ & $  226$ & $  15\pm  13$ & $ 14.6$ & $  -17$ & $  214$ \\
UGC 7985 & $  52\pm   6$ & $ -88\pm   1$ & $ 3.1\pm  0.2$ & $ 90\pm   3$ & $   90$ & $  40\pm   4$ & $  2.2$ & $   25$ & $   29$ \\
UGC 8403 & $  58\pm   1$ & $ 120\pm   1$ & $ 6.3\pm  0.1$ & $120\pm   1$ & $  120$ & $  26\pm   5$ & $  4.6$ & $   -3$ & $   19$ \\
UGC 8490 & $  65\pm  35$ & $ 176\pm   2$ & $\infty$ & $\infty$ & $   50$ & $  31\pm   4$ & $  1.6$ & $   35$ & $   32^*$ \\
UGC 8709 & $  73\pm   1$ & $ -25\pm   1$ & $ 6.9\pm  0.1$ & $218\pm   1$ & $  218$ & $  19\pm  14$ & $ 11.2$ & $  -10$ & $   31$ \\
UGC 8852 & $  12\pm   3$ & $  63\pm   1$ & $ 1.1\pm  0.1$ & $186\pm   1$ & $  186$ & $  13\pm  14$ & $ 14.1$ & $  -31$ & $  175$ \\
UGC 8863 & $  51\pm   5$ & $-141\pm   1$ & $ 8.2\pm  0.1$ & $213\pm   1$ & $  213$ & $  11\pm  11$ & $ 19.4$ & $  -31$ & $   26$ \\
UGC 8898 & $  76\pm   6$ & $  37\pm   2$ & $ 1.1\pm  0.1$ & $ 24\pm   1$ & $   24$ & $  22\pm   3$ & $  1.1$ & $   31$ & $   23$ \\
UGC 8900 & $  10^*$ & $ 164\pm   1$ & $ 7.7\pm  0.1$ & $303\pm   1$ & $  303$ & $  10\pm  13$ & $ 30.1$ & $   11$ & $   39$ \\
UGC 8937 & $  13\pm   1$ & $-179\pm   1$ & $ 1.1\pm  0.1$ & $304\pm   1$ & $  304$ & $  34\pm  19$ & $  9.0$ & $   -1$ & $  284$ \\
UGC 9013 & $  10\pm  35$ & $ 156\pm   2$ & $ 2.7\pm  0.7$ & $ 43\pm   4$ & $   43$ & $  25\pm   1$ & $  1.8$ & $    7$ & $   16$ \\
UGC 9179 & $  27\pm  20$ & $  49\pm   1$ & $ 3.3\pm  0.2$ & $113\pm   4$ & $  113$ & $  24\pm   3$ & $  4.8$ & $    8$ & $   34$ \\
UGC 9219 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 9248 & $  59\pm   1$ & $ -92\pm   1$ & $ 4.8\pm  0.1$ & $148\pm   1$ & $  148$ & $  35\pm  14$ & $  4.2$ & $   36$ & $   31$ \\
UGC 9358 & $  49\pm   1$ & $-175\pm   1$ & $ 4.2\pm  0.1$ & $237\pm   1$ & $  237$ & $  29\pm  18$ & $  8.3$ & $   22$ & $   56$ \\
UGC 9366 & $  64\pm   1$ & $-136\pm   1$ & $ 3.7\pm  0.1$ & $244\pm   1$ & $  244$ & $  29\pm  16$ & $  8.3$ & $    0$ & $   66$ \\
UGC 9363 & $  10^*$ & $ 153\pm   1$ & $ 3.7\pm  0.1$ & $125\pm   1$ & $  125$ & $  25\pm   3$ & $  5.0$ & $    6$ & $   34$ \\
UGC 9406 & $  16\pm  35$ & $ 151\pm   2$ & $ 6.0\pm  0.4$ & $ 23\pm   1$ & $   23$ & $  24\pm   4$ & $  1.0$ & $    9$ & $    4$ \\
UGC 9465 & $  64\pm   2$ & $ 130\pm   1$ & $ 5.6\pm  0.1$ & $ 99\pm   1$ & $   99$ & $  32\pm   6$ & $  3.0$ & $   13$ & $   18$ \\
UGC 9576 & $  48\pm   1$ & $ 119\pm   1$ & $ 6.7\pm  0.1$ & $108\pm   1$ & $  108$ & $  25\pm   4$ & $  4.3$ & $    2$ & $   16$ \\
UGC 9649 & $  29\pm  35$ & $-131\pm   1$ & $ 4.3\pm  0.9$ & $122\pm  18$ & $  107$ & $  27\pm   8$ & $  3.9$ & $   23$ & $   28$ \\
UGC 9736 & $  55\pm   1$ & $-145\pm   1$ & $ 6.6\pm  0.1$ & $188\pm   1$ & $  188$ & $  29\pm  12$ & $  6.6$ & $   19$ & $   28$ \\
UGC 9753 & $  10^*$ & $  -1\pm   1$ & $ 1.1\pm  0.1$ & $170\pm   1$ & $  170$ & $  14\pm  19$ & $ 11.8$ & $  -28$ & $  157$ \\
UGC 9858 & $  70\pm   1$ & $  70\pm   1$ & $ 5.7\pm  0.1$ & $156\pm   1$ & $  156$ & $  20\pm  17$ & $  7.7$ & $   22$ & $   27$ \\
UGC 9943 & $  62\pm   1$ & $ -94\pm   1$ & $ 2.6\pm  0.1$ & $198\pm   1$ & $  198$ & $  26\pm  13$ & $  7.6$ & $   -5$ & $   77$ \\
UGC 9969 & $  59\pm   1$ & $  16\pm   1$ & $ 1.1\pm  0.1$ & $298\pm   1$ & $  298$ & $  22\pm  17$ & $ 13.8$ & $  -16$ & $  269$ \\
UGC 10075 & $  31\pm   2$ & $-149\pm   1$ & $ 3.2\pm  0.1$ & $167\pm   1$ & $  167$ & $  19\pm  12$ & $  8.6$ & $   -4$ & $   52$ \\
UGC 10310 & $  30\pm  13$ & $-153\pm   1$ & $ 1.1\pm  0.1$ & $ 52\pm   1$ & $   52$ & $  24\pm   4$ & $  2.2$ & $   -5$ & $   49$ \\
UGC 10359 & $  35\pm   2$ & $ -83\pm   1$ & $ 5.7\pm  0.1$ & $139\pm   1$ & $  139$ & $  23\pm   9$ & $  6.2$ & $    3$ & $   24$ \\
UGC 10470 & $  28\pm   2$ & $ -64\pm   1$ & $ 3.5\pm  0.1$ & $139\pm   1$ & $  139$ & $  34\pm   7$ & $  4.0$ & $   22$ & $   40$ \\
UGC 10445 & $  21\pm   8$ & $ 105\pm   1$ & $ 1.1\pm  0.1$ & $ 74\pm   1$ & $   74$ & $  25\pm   4$ & $  2.9$ & $   -9$ & $   70$ \\
UGC 10502 & $  51\pm   1$ & $ 100\pm   1$ & $ 6.6\pm  0.1$ & $144\pm   1$ & $  144$ & $  32\pm  10$ & $  4.4$ & $    9$ & $   22$ \\
UGC 10521 & $  20\pm   7$ & $  18\pm   1$ & $ 1.2\pm  0.2$ & $116\pm   1$ & $  116$ & $  27\pm   9$ & $  4.4$ & $   -9$ & $   99$ \\
UGC 10546 & $  35\pm   3$ & $ 174\pm   1$ & $ 3.2\pm  0.1$ & $ 93\pm   1$ & $   93$ & $  28\pm   8$ & $  3.3$ & $   18$ & $   29$ \\
UGC 10564 & $  71\pm   7$ & $ 148\pm   1$ & $ 5.7\pm  0.2$ & $ 77\pm   2$ & $   77$ & $  25\pm   5$ & $  3.0$ & $    5$ & $   14$ \\
UGC 10713 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 10757 & $  43\pm  35$ & $  52\pm   2$ & $ 3.5\pm  1.2$ & $ 61\pm  12$ & $   61$ & $  39\pm   2$ & $  1.6$ & $   28$ & $   18$ \\
UGC 10897 & $  10^*$ & $ 114\pm   1$ & $ 4.7\pm  0.1$ & $117\pm   2$ & $  117$ & $  30\pm   6$ & $  3.9$ & $   11$ & $   25$ \\
UGC 11012 & $  80^*$ & $ -65\pm   2$ & $ 3.8\pm  0.5$ & $ 98\pm   7$ & $   96$ & $  48\pm   7$ & $  2.0$ & $   49$ & $   26$ \\
UGC 11124 & $  27\pm   6$ & $ 180\pm   1$ & $ 5.8\pm  0.1$ & $ 92\pm   1$ & $   92$ & $  25\pm   4$ & $  3.7$ & $    4$ & $   16$ \\
UGC 11218 & $  44\pm   1$ & $  39\pm   1$ & $ 3.3\pm  0.1$ & $192\pm   1$ & $  192$ & $  16\pm  14$ & $ 11.9$ & $    1$ & $   57$ \\
UGC 11269 & $  67\pm   1$ & $ -86\pm   1$ & $ 8.3\pm  0.1$ & $209\pm   1$ & $  209$ & $  27\pm  19$ & $  7.7$ & $   73$ & $   25$ \\
UGC 11283 & $  61\pm   1$ & $ 135\pm   1$ & $ 1.1\pm  0.1$ & $124\pm   1$ & $  124$ & $  29\pm  11$ & $  4.2$ & $   13$ & $  112$ \\
UGC 11283C & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11300 & $  41\pm  35$ & $ 162\pm   2$ & $ 2.2\pm  0.5$ & $ 97\pm   5$ & $   97$ & $  26\pm  10$ & $  3.7$ & $    6$ & $   43$ \\
UGC 11332 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11407 & $  10^*$ & $  79\pm   1$ & $ 8.3\pm  0.1$ & $160\pm   1$ & $  160$ & $  35\pm  11$ & $  4.6$ & $  -11$ & $   19$ \\
UGC 11429 & $  80^*$ & $-157\pm   1$ & $17.9\pm  0.2$ & $320\pm   4$ & $  320$ & $  25\pm  14$ & $ 12.7$ & $  -15$ & $   18$ \\
UGC 11466 & $  10^*$ & $-143\pm   2$ & $ 1.7\pm  0.7$ & $108\pm   5$ & $  108$ & $  49\pm   8$ & $  2.2$ & $   10$ & $   63$ \\
UGC 11496 & $  44\pm   2$ & $ 168\pm   1$ & $ 5.8\pm  0.1$ & $ 94\pm   1$ & $   94$ & $  23\pm   7$ & $  4.2$ & $   -2$ & $   16$ \\
UGC 11557 & $  10^*$ & $ -86\pm   1$ & $ 3.9\pm  0.2$ & $ 83\pm   2$ & $   83$ & $  27\pm   6$ & $  3.1$ & $   -1$ & $   21$ \\
UGC 11707 & $  57\pm   4$ & $  54\pm   1$ & $ 3.6\pm  0.1$ & $ 89\pm   1$ & $   89$ & $  15\pm  10$ & $  5.9$ & $   -7$ & $   25$ \\
UGC 11852 & $  36\pm   1$ & $-172\pm   1$ & $ 2.3\pm  0.1$ & $223\pm   1$ & $  223$ & $   7\pm  10$ & $ 30.6$ & $  -24$ & $   97$ \\
UGC 11861 & $  42\pm   1$ & $-150\pm   1$ & $ 6.6\pm  0.1$ & $153\pm   1$ & $  153$ & $  27\pm   9$ & $  5.7$ & $    3$ & $   23$ \\
UGC 11872 & $  25\pm   3$ & $  82\pm   1$ & $ 3.5\pm  0.1$ & $181\pm   1$ & $  181$ & $  33\pm  15$ & $  5.5$ & $   34$ & $   52$ \\
UGC 11909 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11914 & $  10^*$ & $ -93\pm   1$ & $ 1.1\pm  0.1$ & $309\pm   1$ & $  309$ & $  10\pm  14$ & $ 30.3$ & $  -19$ & $  285$ \\
UGC 11951 & $  80\pm  35$ & $-103\pm   5$ & $ 5.3\pm  2.0$ & $ 95\pm  22$ & $   81$ & $  36\pm   4$ & $  2.2$ & $   20$ & $   18$ \\
UGC 12060 & $  40\pm  35$ & $ 177\pm   1$ & $\infty$ & $\infty$ & $   68$ & $  26\pm   5$ & $  2.6$ & $    3$ & $   19^*$ \\
UGC 12276 & $  38\pm   1$ & $ -43\pm   1$ & $ 1.0\pm  0.1$ & $ 93\pm   1$ & $   93$ & $  23\pm   9$ & $  4.0$ & $   -5$ & $   95$ \\
UGC 12343 & $  50\pm   1$ & $-157\pm   1$ & $ 7.5\pm  0.1$ & $214\pm   1$ & $  214$ & $  31\pm   9$ & $  6.9$ & $  -10$ & $   29$ \\
UGC 12754 & $  80^*$ & $ -24\pm   1$ & $ 6.1\pm  0.8$ & $149\pm  19$ & $  129$ & $  32\pm   8$ & $  4.1$ & $   28$ & $   25$ \\
\end{longtable}
\end{landscape}
\twocolumn

\onecolumn
\begin{landscape}
\begin{longtable}{c|c|ccc|ccccc}
%This is the header of the table...
\caption{Arctangent model on the sample projected at $z=1.7$}\\
\hline
Galaxy$~^{(a)}$ & $i_{z=1.7}~^{(b)}$ & $PA_{z=1.7}~^{(c)}$ & $r_t~^{(d)}$ & $V_t~^{(e)}$ & $V^{max}_c~^{(f)}$ & $\sigma~^{(g)}$ & $V^{max}_c/\sigma$ & $\Delta V^{mean}_c~^{(h)}$ & $S_{in}~^{(i)}$ \label{table_modzata} \\
 & \degr\ & \degr\ & $kpc$ & $km~s^{-1}$ & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}$ & $km~s^{-1}~kpc^{-1}$  \\
\hline
\endfirsthead

%This is the header of the table except the first page
\caption[]{\textit{continued}}\\
\hline
Galaxy$~^{(a)}$ & $i_{z=1.7}~^{(b)}$ & $PA_{z=1.7}~^{(c)}$ & $r_t~^{(d)}$ & $V_t~^{(e)}$ & $V^{max}_c~^{(f)}$ & $\sigma~^{(g)}$ & $V^{max}_c/\sigma$ & $\Delta V^{mean}_c~^{(h)}$ & $S_{in}~^{(i)}$ \\
 & \degr\ & \degr\ & $kpc$ & $km~s^{-1}$ & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}$ & $km~s^{-1}~kpc^{-1}$  \\
\hline
\endhead

%This is the footer for all pages except the last page of the table...
\hline
\endfoot

%This is the footer for the last page of the table...
\hline
\multicolumn{10}{l}{(a): Galaxies for which no parameter is provided are those for which the fit was not possible.}\\
\multicolumn{10}{l}{(b): Inclination deduced from the fit. The error is a statistical error and thus gives a lower limit. The asterisk $^*$ indicates that the}\\
\multicolumn{10}{l}{inclination was stacked to one boundary.}\\
\multicolumn{10}{l}{(c): Position angle of the major axis deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}. The error is a statistical}\\
\multicolumn{10}{l}{error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(d): Scale length radius of the model (defined in Appendix \ref{model}) deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}.}\\
\multicolumn{10}{l}{The error is a statistical error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(e): Velocity of the model (defined in Appendix \ref{model}) deduced from the fit with the inclination fixed to the value in Table \ref{table_modz0}. The error is}\\
\multicolumn{10}{l}{a statistical error and thus gives a lower limit.}\\
\multicolumn{10}{l}{(f): Maximum velocity of the model within $R_{last}$ (see Table \ref{table_z}). The error is the same as in column (e) and thus not take into account}\\
\multicolumn{10}{l}{the uncertainty on the inclination.}\\
\multicolumn{10}{l}{(g): Local velocity dispersion (beam smearing corrected).}\\
\multicolumn{10}{l}{(h): Mean difference of the model \rc\ with the actual \rc\ at $z=0$.}\\
\multicolumn{10}{l}{(i): Inner slope of the \rc\ from the model. The asterisk $^*$ indicates that only the slope is constrained by the model.}\\
\endlastfoot
UGC 89 & $  10^*$ & $ 172\pm   1$ & $ 1.0\pm  0.1$ & $389\pm   1$ & $  274$ & $  24\pm  20$ & $ 11.6$ & $  -15$ & $  490$ \\
UGC 94 & $  21\pm   1$ & $  91\pm   1$ & $ 1.0\pm  0.1$ & $232\pm   1$ & $  163$ & $  17\pm  14$ & $  9.4$ & $  -17$ & $  302$ \\
UGC 508 & $  10^*$ & $ 122\pm   1$ & $ 1.0\pm  0.1$ & $536\pm   1$ & $  378$ & $  28\pm  16$ & $ 13.5$ & $  -22$ & $  679$ \\
UGC 528 & $  10^*$ & $  54\pm   3$ & $ 1.1\pm  0.1$ & $ 48\pm   2$ & $   33$ & $  36\pm   2$ & $  0.9$ & $   40$ & $   57$ \\
UGC 763 & $  14\pm  11$ & $ 119\pm   1$ & $ 1.1\pm  0.1$ & $107\pm   1$ & $   76$ & $  27\pm   5$ & $  2.8$ & $  -10$ & $  126$ \\
NGC 542 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 1249 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 1256 & $  10^*$ & $  67\pm   1$ & $ 2.7\pm  0.5$ & $107\pm   4$ & $   75$ & $  26\pm   4$ & $  2.9$ & $   -4$ & $   51$ \\
UGC 1317 & $  69\pm   1$ & $ 103\pm   1$ & $ 1.1\pm  0.1$ & $221\pm   1$ & $  156$ & $  21\pm  12$ & $  7.3$ & $  -21$ & $  265$ \\
UGC 1437 & $  46\pm   1$ & $ -58\pm   1$ & $ 1.1\pm  0.1$ & $221\pm   1$ & $  155$ & $  29\pm  15$ & $  5.3$ & $   -5$ & $  267$ \\
UGC 1655 & $  10^*$ & $ -60\pm   1$ & $ 1.1\pm  0.1$ & $285\pm   1$ & $  201$ & $   0\pm   0$ & $>100$ & $  -37$ & $  318$ \\
UGC 1736 & $  10^*$ & $  28\pm   1$ & $ 5.7\pm  0.1$ & $241\pm   3$ & $  170$ & $  22\pm  13$ & $  7.7$ & $   -5$ & $   54$ \\
UGC 1886 & $  65\pm   1$ & $  35\pm   1$ & $ 1.0\pm  0.1$ & $262\pm   1$ & $  184$ & $  17\pm  11$ & $ 11.0$ & $    3$ & $  320$ \\
UGC 2045 & $  10^*$ & $ -30\pm   1$ & $ 4.7\pm  0.2$ & $253\pm   4$ & $  169$ & $  31\pm  21$ & $  5.4$ & $   23$ & $   69$ \\
UGC 2082 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 2080 & $  10^*$ & $ -23\pm   1$ & $ 1.2\pm  0.1$ & $135\pm   2$ & $   95$ & $  15\pm   6$ & $  6.2$ & $   -7$ & $  148$ \\
UGC 2141 & $  80^*$ & $-158\pm   4$ & $\infty$ & $\infty$ & $   71$ & $  41\pm   2$ & $  1.7$ & $   35$ & $   19^*$ \\
UGC 2455 & $  27\pm  35$ & $ -76\pm   9$ & $\infty$ & $\infty$ & $   10$ & $  24\pm   1$ & $  0.4$ & $    8$ & $    3^*$ \\
UGC 2800 & $  43\pm   4$ & $ -75\pm   1$ & $ 1.9\pm  0.2$ & $104\pm   3$ & $   73$ & $   9\pm   9$ & $  8.3$ & $   -8$ & $   69$ \\
UGC 2855 & $  35\pm   3$ & $  97\pm   1$ & $ 5.2\pm  0.1$ & $268\pm   2$ & $  189$ & $  19\pm  12$ & $ 10.0$ & $   -4$ & $   66$ \\
UGC 3013 & $  52\pm  35$ & $-156\pm   1$ & $\infty$ & $\infty$ & $  505$ & $  26\pm  19$ & $ 19.3$ & $  -18$ & $   22^*$ \\
UGC 3334 & $  10^*$ & $ -83\pm   1$ & $ 3.6\pm  0.1$ & $415\pm   1$ & $  293$ & $  30\pm  20$ & $  9.7$ & $    3$ & $  147$ \\
UGC 3382 & $  43\pm   1$ & $-174\pm   1$ & $ 4.2\pm  0.1$ & $379\pm   3$ & $  267$ & $  14\pm  11$ & $ 18.6$ & $   -7$ & $  114$ \\
UGC 3384 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 3429 & $  10^*$ & $ -34\pm   1$ & $ 4.7\pm  0.2$ & $341\pm   8$ & $  240$ & $  44\pm  30$ & $  5.4$ & $   34$ & $   92$ \\
UGC 3463 & $  62\pm   1$ & $ 108\pm   1$ & $ 2.9\pm  0.1$ & $188\pm   1$ & $  133$ & $  32\pm   8$ & $  4.1$ & $   -6$ & $   83$ \\
UGC 3574 & $  48\pm   1$ & $ 102\pm   1$ & $ 4.0\pm  0.1$ & $218\pm   2$ & $  154$ & $  20\pm   6$ & $  7.6$ & $    4$ & $   70$ \\
UGC 3521 & $  54\pm   1$ & $-105\pm   1$ & $ 1.7\pm  0.1$ & $173\pm   1$ & $  122$ & $  13\pm  12$ & $  9.7$ & $  -15$ & $  126$ \\
UGC 3528 & $  55\pm   1$ & $-135\pm   1$ & $ 1.0\pm  0.1$ & $293\pm   1$ & $  206$ & $  16\pm  20$ & $ 12.7$ & $  -25$ & $  381$ \\
UGC 3691 & $  66\pm   2$ & $-114\pm   1$ & $13.9\pm  0.5$ & $255\pm   7$ & $  146$ & $  34\pm   9$ & $  4.3$ & $   10$ & $   23$ \\
UGC 3685 & $  10^*$ & $ -67\pm   1$ & $ 1.1\pm  0.1$ & $ 94\pm   1$ & $   66$ & $  24\pm   4$ & $  2.7$ & $    6$ & $  112$ \\
UGC 3708 & $  63\pm   2$ & $-118\pm   1$ & $ 1.1\pm  0.1$ & $240\pm   1$ & $  169$ & $  27\pm  31$ & $  6.2$ & $   -2$ & $  277$ \\
UGC 3709 & $  56\pm   1$ & $-132\pm   1$ & $ 2.0\pm  0.1$ & $267\pm   1$ & $  188$ & $  35\pm  19$ & $  5.4$ & $  -21$ & $  168$ \\
UGC 3734 & $  10^*$ & $ 136\pm   1$ & $ 1.1\pm  0.1$ & $103\pm   1$ & $   73$ & $  21\pm   5$ & $  3.4$ & $    5$ & $  120$ \\
UGC 3809 & $  62\pm   1$ & $  -3\pm   1$ & $ 3.9\pm  0.1$ & $299\pm   1$ & $  211$ & $  20\pm  15$ & $ 10.4$ & $  -20$ & $   97$ \\
UGC 3740 & $  54\pm   3$ & $-113\pm   1$ & $ 4.2\pm  0.4$ & $ 89\pm   4$ & $   63$ & $  37\pm   2$ & $  1.7$ & $   12$ & $   27$ \\
UGC 3851 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 3876 & $  62\pm   7$ & $   5\pm   1$ & $ 1.4\pm  0.4$ & $126\pm   6$ & $   89$ & $  32\pm   8$ & $  2.8$ & $  -10$ & $  112$ \\
UGC 3915 & $  25\pm   1$ & $  30\pm   1$ & $ 1.0\pm  0.1$ & $222\pm   1$ & $  156$ & $  31\pm  16$ & $  5.1$ & $   -5$ & $  282$ \\
IC 476 & $  80^*$ & $  64\pm   1$ & $\infty$ & $\infty$ & $   83$ & $  25\pm  12$ & $  3.3$ & $   21$ & $   28^*$ \\
UGC 4165 & $  10^*$ & $ -99\pm   1$ & $ 1.1\pm  0.1$ & $ 91\pm   1$ & $   64$ & $  25\pm   6$ & $  2.6$ & $   -5$ & $  108$ \\
UGC 4256 & $  80^*$ & $ -65\pm   1$ & $10.4\pm  0.2$ & $152\pm   2$ & $  107$ & $  47\pm   8$ & $  2.3$ & $   46$ & $   19$ \\
UGC 4273 & $  53\pm   1$ & $-149\pm   1$ & $ 4.6\pm  0.1$ & $225\pm   1$ & $  158$ & $  28\pm  10$ & $  5.7$ & $   19$ & $   62$ \\
UGC 4278 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 4284 & $  66\pm   1$ & $ 176\pm   1$ & $ 8.2\pm  0.3$ & $183\pm   4$ & $  110$ & $  20\pm  10$ & $  5.5$ & $    8$ & $   28$ \\
UGC 4325 & $  10^*$ & $  56\pm   1$ & $ 1.1\pm  0.1$ & $ 76\pm   1$ & $   53$ & $  26\pm   7$ & $  2.1$ & $   -3$ & $   91$ \\
UGC 4393 & $  10^*$ & $-110\pm   1$ & $\infty$ & $\infty$ & $   58$ & $  31\pm   5$ & $  1.9$ & $   -4$ & $    6^*$ \\
UGC 4422 & $  10^*$ & $  35\pm   1$ & $ 1.1\pm  0.1$ & $359\pm   1$ & $  253$ & $  24\pm  13$ & $ 10.5$ & $   10$ & $  415$ \\
UGC 4456 & $  18\pm   3$ & $ 124\pm   1$ & $ 4.8\pm  0.1$ & $203\pm   2$ & $  143$ & $  25\pm   5$ & $  5.7$ & $   28$ & $   54$ \\
UGC 4499 & $  10^*$ & $ 145\pm   1$ & $ 1.1\pm  0.1$ & $ 87\pm   1$ & $   61$ & $  15\pm  11$ & $  4.1$ & $  -29$ & $  103$ \\
UGC 4555 & $  45\pm   1$ & $  91\pm   1$ & $ 2.1\pm  0.1$ & $198\pm   1$ & $  140$ & $  19\pm  11$ & $  7.5$ & $   -3$ & $  123$ \\
UGC 4770 & $  10^*$ & $ -79\pm   1$ & $13.5\pm  0.2$ & $494\pm   3$ & $  348$ & $  25\pm  13$ & $ 14.0$ & $  -29$ & $   47$ \\
UGC 4820 & $  10^*$ & $ 156\pm   1$ & $ 1.1\pm  0.1$ & $386\pm   1$ & $  272$ & $   5\pm  10$ & $ 49.9$ & $  -25$ & $  458$ \\
UGC 4936 & $  10^*$ & $ -66\pm   1$ & $ 3.3\pm  0.1$ & $244\pm   2$ & $  172$ & $  21\pm   7$ & $  8.0$ & $  -10$ & $   94$ \\
UGC 5045 & $  10^*$ & $ 146\pm   1$ & $ 1.4\pm  0.1$ & $453\pm   1$ & $  319$ & $  30\pm   9$ & $ 10.6$ & $  -15$ & $  398$ \\
UGC 5175 & $  48\pm   1$ & $ 143\pm   1$ & $ 1.2\pm  0.1$ & $204\pm   1$ & $  144$ & $  24\pm  10$ & $  5.9$ & $  -17$ & $  209$ \\
UGC 5228 & $  10^*$ & $ 118\pm   1$ & $ 1.1\pm  0.1$ & $145\pm   1$ & $  102$ & $  26\pm  11$ & $  3.9$ & $  -18$ & $  170$ \\
UGC 5251 & $  63\pm   2$ & $-102\pm   1$ & $ 4.8\pm  0.1$ & $156\pm   1$ & $  110$ & $  24\pm  11$ & $  4.6$ & $   -9$ & $   41$ \\
UGC 5253 & $  50\pm   1$ & $  -5\pm   1$ & $ 1.1\pm  0.1$ & $260\pm   1$ & $  183$ & $  14\pm  16$ & $ 13.4$ & $    3$ & $  297$ \\
UGC 5279 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5316 & $  10^*$ & $ 127\pm   1$ & $11.3\pm  0.4$ & $191\pm   4$ & $  130$ & $  20\pm   7$ & $  6.5$ & $   -8$ & $   22$ \\
UGC 5319 & $  31\pm   2$ & $ -11\pm   1$ & $ 3.3\pm  0.1$ & $212\pm   2$ & $  149$ & $  28\pm   7$ & $  5.3$ & $    4$ & $   82$ \\
UGC 5351 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5414 & $  10^*$ & $-150\pm   3$ & $ 8.7\pm  6.3$ & $111\pm  53$ & $   57$ & $  32\pm   2$ & $  1.8$ & $   10$ & $   16$ \\
IC 2542 & $  34\pm   1$ & $ 174\pm   1$ & $ 2.5\pm  0.1$ & $339\pm   2$ & $  239$ & $  33\pm  12$ & $  7.3$ & $  -22$ & $  172$ \\
UGC 5510 & $  10^*$ & $-161\pm   1$ & $ 4.3\pm  0.1$ & $201\pm   3$ & $  142$ & $  33\pm   5$ & $  4.3$ & $   20$ & $   59$ \\
UGC 5532 & $  43\pm   1$ & $ 146\pm   1$ & $ 1.0\pm  0.1$ & $354\pm   1$ & $  249$ & $  31\pm  12$ & $  8.1$ & $   31$ & $  439$ \\
UGC 5556 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 5786 & $  80^*$ & $ 154\pm   1$ & $\infty$ & $\infty$ & $   83$ & $  53\pm   4$ & $  1.6$ & $   39$ & $   15^*$ \\
UGC 5789 & $  56\pm   2$ & $  31\pm   1$ & $ 9.9\pm  0.2$ & $152\pm   2$ & $  107$ & $  17\pm   9$ & $  6.4$ & $   -1$ & $   20$ \\
UGC 5842 & $  67\pm   3$ & $ -68\pm   1$ & $11.5\pm  1.2$ & $236\pm  19$ & $  118$ & $  32\pm   7$ & $  3.7$ & $   14$ & $   26$ \\
UGC 5931 & $  10^*$ & $   9\pm   1$ & $\infty$ & $\infty$ & $  130$ & $  37\pm   6$ & $  3.5$ & $   28$ & $   21^*$ \\
UGC 5982 & $  48\pm   1$ & $  31\pm   1$ & $ 1.4\pm  0.1$ & $209\pm   1$ & $  147$ & $  11\pm  12$ & $ 13.0$ & $   -6$ & $  187$ \\
UGC 6118 & $  80^*$ & $ -25\pm   1$ & $\infty$ & $\infty$ & $  192$ & $  42\pm  20$ & $  4.6$ & $   39$ & $   31^*$ \\
UGC 6277 & $  10^*$ & $  76\pm   1$ & $ 3.2\pm  0.2$ & $296\pm   8$ & $  208$ & $  42\pm   8$ & $  5.0$ & $   28$ & $  118$ \\
UGC 6419 & $  10^*$ & $  42\pm   3$ & $ 1.1\pm  0.1$ & $ 24\pm   1$ & $   17$ & $  28\pm   1$ & $  0.6$ & $    3$ & $   28$ \\
UGC 6521 & $  46\pm   1$ & $  20\pm   1$ & $ 1.0\pm  0.1$ & $250\pm   1$ & $  176$ & $  27\pm  14$ & $  6.5$ & $   -7$ & $  321$ \\
UGC 6523 & $  10^*$ & $  -5\pm   1$ & $ 1.0\pm  0.1$ & $114\pm   1$ & $   80$ & $  40\pm   8$ & $  2.0$ & $    2$ & $  145$ \\
UGC 6537 & $  23\pm   1$ & $-164\pm   1$ & $ 1.1\pm  0.1$ & $189\pm   1$ & $  133$ & $  12\pm  10$ & $ 11.0$ & $  -23$ & $  224$ \\
UGC 6628 & $  40\pm   6$ & $-179\pm   1$ & $ 3.8\pm  0.5$ & $169\pm   9$ & $  119$ & $  23\pm   7$ & $  5.2$ & $    1$ & $   57$ \\
UGC 6702 & $  47\pm   1$ & $-105\pm   1$ & $ 0.9\pm  0.1$ & $205\pm   1$ & $  145$ & $  17\pm  14$ & $  8.8$ & $    7$ & $  279$ \\
UGC 6778 & $  26\pm   2$ & $ -18\pm   1$ & $ 3.3\pm  0.1$ & $238\pm   2$ & $  168$ & $  29\pm  12$ & $  5.8$ & $   19$ & $   92$ \\
UGC 7021 & $  32\pm   3$ & $-105\pm   1$ & $ 1.7\pm  0.1$ & $148\pm   3$ & $  104$ & $  45\pm  12$ & $  2.3$ & $   63$ & $  113$ \\
UGC 7045 & $  10^*$ & $ 100\pm   1$ & $ 1.5\pm  0.1$ & $190\pm   3$ & $  134$ & $  12\pm  10$ & $ 11.2$ & $  -17$ & $  164$ \\
UGC 7154 & $  62\pm   1$ & $ -84\pm   1$ & $ 7.7\pm  0.1$ & $165\pm   1$ & $  116$ & $  24\pm   7$ & $  4.9$ & $    3$ & $   27$ \\
UGC 7278 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 7323 & $  10^*$ & $  35\pm   1$ & $ 1.8\pm  0.4$ & $ 87\pm   4$ & $   61$ & $  24\pm   5$ & $  2.5$ & $   -3$ & $   61$ \\
UGC 7699 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 7831 & $  10^*$ & $ -69\pm   1$ & $ 3.6\pm  1.6$ & $110\pm  21$ & $   66$ & $  43\pm   6$ & $  1.6$ & $   26$ & $   39$ \\
UGC 7853 & $  10^*$ & $-149\pm   2$ & $\infty$ & $\infty$ & $   54$ & $  27\pm   2$ & $  2.0$ & $   20$ & $   11^*$ \\
UGC 7876 & $  10^*$ & $ -18\pm   1$ & $ 1.1\pm  0.1$ & $ 99\pm   1$ & $   69$ & $  27\pm   3$ & $  2.6$ & $   -9$ & $  116$ \\
UGC 7901 & $  36\pm   1$ & $-107\pm   1$ & $ 1.1\pm  0.1$ & $240\pm   1$ & $  169$ & $  19\pm  16$ & $  9.1$ & $  -10$ & $  289$ \\
UGC 7985 & $  56\pm   6$ & $ -88\pm   1$ & $ 3.6\pm  0.7$ & $118\pm   9$ & $   83$ & $  40\pm   4$ & $  2.1$ & $   23$ & $   42$ \\
UGC 8403 & $  60\pm   1$ & $ 120\pm   1$ & $ 9.2\pm  0.2$ & $178\pm   2$ & $  126$ & $  26\pm   5$ & $  4.8$ & $   -5$ & $   25$ \\
UGC 8490 & $  28\pm  35$ & $ 176\pm   2$ & $ 1.1\pm  0.1$ & $ 57\pm   2$ & $   40$ & $  31\pm   4$ & $  1.3$ & $   33$ & $   67$ \\
UGC 8709 & $  75\pm   1$ & $ -25\pm   1$ & $ 4.5\pm  0.1$ & $245\pm   1$ & $  173$ & $  19\pm  15$ & $  8.9$ & $  -19$ & $   69$ \\
UGC 8852 & $  10^*$ & $  63\pm   1$ & $ 1.1\pm  0.1$ & $201\pm   1$ & $  142$ & $  17\pm  15$ & $  8.5$ & $  -23$ & $  241$ \\
UGC 8863 & $  41\pm  19$ & $-142\pm   1$ & $14.4\pm  0.6$ & $358\pm   9$ & $  214$ & $  18\pm  12$ & $ 11.8$ & $  -19$ & $   32$ \\
UGC 8898 & $  79\pm   5$ & $  37\pm   2$ & $ 1.1\pm  0.1$ & $ 28\pm   1$ & $   20$ & $  22\pm   3$ & $  0.9$ & $   31$ & $   33$ \\
UGC 8900 & $  10^*$ & $ 163\pm   1$ & $ 9.7\pm  0.1$ & $420\pm   1$ & $  296$ & $  11\pm  14$ & $ 26.9$ & $    2$ & $   55$ \\
UGC 8937 & $  10^*$ & $-179\pm   1$ & $ 1.1\pm  0.1$ & $320\pm   1$ & $  225$ & $  35\pm  20$ & $  6.5$ & $    5$ & $  380$ \\
UGC 9013 & $  10^*$ & $ 156\pm   2$ & $ 2.7\pm  2.0$ & $ 55\pm  14$ & $   39$ & $  25\pm   1$ & $  1.6$ & $    5$ & $   26$ \\
UGC 9179 & $  10^*$ & $  49\pm   1$ & $ 5.2\pm  1.0$ & $175\pm  19$ & $  117$ & $  24\pm   3$ & $  4.9$ & $    8$ & $   43$ \\
UGC 9219 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 9248 & $  62\pm   1$ & $ -92\pm   1$ & $ 4.6\pm  0.1$ & $182\pm   1$ & $  129$ & $  36\pm  14$ & $  3.6$ & $   30$ & $   50$ \\
UGC 9358 & $  47\pm   1$ & $-175\pm   1$ & $ 2.9\pm  0.1$ & $269\pm   1$ & $  189$ & $  29\pm  17$ & $  6.5$ & $   13$ & $  117$ \\
UGC 9366 & $  64\pm   1$ & $-136\pm   1$ & $ 1.5\pm  0.1$ & $257\pm   1$ & $  181$ & $  30\pm  16$ & $  6.0$ & $  -11$ & $  218$ \\
UGC 9363 & $  10^*$ & $ 153\pm   1$ & $ 2.7\pm  0.1$ & $143\pm   2$ & $  101$ & $  25\pm   3$ & $  4.0$ & $    2$ & $   68$ \\
UGC 9406 & $  10^*$ & $ 151\pm   2$ & $13.2\pm  3.3$ & $ 45\pm   8$ & $   26$ & $  24\pm   4$ & $  1.1$ & $    9$ & $    4$ \\
UGC 9465 & $  62\pm   3$ & $ 130\pm   1$ & $ 9.5\pm  0.5$ & $160\pm   5$ & $  106$ & $  33\pm   5$ & $  3.2$ & $   11$ & $   21$ \\
UGC 9576 & $  50\pm   1$ & $ 119\pm   1$ & $ 8.0\pm  0.1$ & $147\pm   1$ & $  104$ & $  25\pm   4$ & $  4.1$ & $   -2$ & $   23$ \\
UGC 9649 & $  10^*$ & $-131\pm   1$ & $\infty$ & $\infty$ & $  102$ & $  27\pm   8$ & $  3.7$ & $   25$ & $   28^*$ \\
UGC 9736 & $  54\pm   1$ & $-145\pm   1$ & $ 6.9\pm  0.1$ & $240\pm   1$ & $  169$ & $  29\pm  12$ & $  5.8$ & $   10$ & $   44$ \\
UGC 9753 & $  63\pm   4$ & $  -1\pm   1$ & $ 1.1\pm  0.1$ & $188\pm   1$ & $  132$ & $  17\pm  23$ & $  7.6$ & $  -24$ & $  220$ \\
UGC 9858 & $  71\pm   1$ & $  70\pm   1$ & $ 6.1\pm  0.1$ & $196\pm   2$ & $  138$ & $  22\pm  15$ & $  6.2$ & $   13$ & $   41$ \\
UGC 9943 & $  61\pm   1$ & $ -95\pm   1$ & $ 1.7\pm  0.1$ & $216\pm   1$ & $  153$ & $  28\pm  12$ & $  5.5$ & $   -8$ & $  158$ \\
UGC 9969 & $  59\pm   1$ & $  16\pm   1$ & $ 1.3\pm  0.1$ & $310\pm   1$ & $  218$ & $  22\pm  17$ & $  9.8$ & $  -11$ & $  309$ \\
UGC 10075 & $  19\pm   3$ & $-149\pm   1$ & $ 2.1\pm  0.1$ & $186\pm   1$ & $  131$ & $  20\pm  11$ & $  6.5$ & $  -10$ & $  113$ \\
UGC 10310 & $  41\pm   9$ & $-153\pm   1$ & $ 1.1\pm  0.1$ & $ 58\pm   1$ & $   41$ & $  24\pm   5$ & $  1.7$ & $   -4$ & $   70$ \\
UGC 10359 & $  36\pm   3$ & $ -83\pm   1$ & $ 9.6\pm  0.2$ & $223\pm   3$ & $  157$ & $  23\pm   9$ & $  6.8$ & $   -1$ & $   30$ \\
UGC 10470 & $  28\pm   2$ & $ -64\pm   1$ & $ 2.9\pm  0.1$ & $166\pm   2$ & $  117$ & $  34\pm   7$ & $  3.4$ & $   16$ & $   73$ \\
UGC 10445 & $  12\pm  14$ & $ 105\pm   1$ & $ 1.1\pm  0.1$ & $ 82\pm   1$ & $   58$ & $  26\pm   4$ & $  2.2$ & $   -7$ & $   99$ \\
UGC 10502 & $  52\pm   1$ & $ 101\pm   1$ & $ 5.1\pm  0.1$ & $165\pm   1$ & $  116$ & $  33\pm   9$ & $  3.6$ & $    3$ & $   41$ \\
UGC 10521 & $  64\pm   2$ & $  17\pm   1$ & $ 1.1\pm  0.1$ & $128\pm   1$ & $   90$ & $  29\pm   9$ & $  3.1$ & $   -7$ & $  150$ \\
UGC 10546 & $  36\pm   3$ & $ 174\pm   1$ & $ 2.6\pm  0.2$ & $109\pm   2$ & $   77$ & $  28\pm   8$ & $  2.8$ & $   14$ & $   53$ \\
UGC 10564 & $  74\pm   7$ & $ 148\pm   1$ & $ 9.0\pm  1.0$ & $117\pm   7$ & $   78$ & $  26\pm   5$ & $  3.0$ & $    3$ & $   17$ \\
UGC 10713 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 10757 & $  57\pm  21$ & $  52\pm   2$ & $\infty$ & $\infty$ & $   43$ & $  39\pm   2$ & $  1.1$ & $   21$ & $   42^*$ \\
UGC 10897 & $  10^*$ & $ 114\pm   1$ & $ 8.0\pm  0.6$ & $190\pm  10$ & $  117$ & $  30\pm   6$ & $  3.9$ & $   11$ & $   30$ \\
UGC 11012 & $  80^*$ & $ -65\pm   2$ & $ 5.9\pm  1.9$ & $147\pm  25$ & $   84$ & $  48\pm   7$ & $  1.7$ & $   48$ & $   32$ \\
UGC 11124 & $  10^*$ & $-180\pm   1$ & $10.4\pm  0.5$ & $156\pm   5$ & $  100$ & $  25\pm   4$ & $  4.0$ & $    3$ & $   19$ \\
UGC 11218 & $  40\pm   1$ & $  39\pm   1$ & $ 2.1\pm  0.1$ & $212\pm   1$ & $  150$ & $  17\pm  12$ & $  9.0$ & $   -6$ & $  129$ \\
UGC 11269 & $  71\pm   1$ & $ -84\pm   1$ & $16.0\pm  0.3$ & $366\pm   4$ & $  222$ & $  28\pm  19$ & $  7.9$ & $   71$ & $   29$ \\
UGC 11283 & $  62\pm   1$ & $ 134\pm   1$ & $ 1.1\pm  0.1$ & $137\pm   1$ & $   97$ & $  30\pm  11$ & $  3.2$ & $   15$ & $  158$ \\
UGC 11283C & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11300 & $  10^*$ & $ 162\pm   2$ & $ 3.1\pm  1.6$ & $130\pm  23$ & $   92$ & $  28\pm  10$ & $  3.3$ & $    8$ & $   54$ \\
UGC 11332 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11407 & $  10^*$ & $  82\pm   1$ & $16.4\pm  0.3$ & $291\pm   4$ & $  175$ & $  36\pm  11$ & $  4.9$ & $  -13$ & $   23$ \\
UGC 11429 & $  80^*$ & $-157\pm   1$ & $\infty$ & $\infty$ & $  357$ & $  25\pm  14$ & $ 14.2$ & $  -18$ & $   18^*$ \\
UGC 11466 & $  10^*$ & $-143\pm   2$ & $ 1.5\pm  1.3$ & $125\pm  21$ & $   88$ & $  49\pm   8$ & $  1.8$ & $    8$ & $  110$ \\
UGC 11496 & $  44\pm   2$ & $ 167\pm   1$ & $ 8.7\pm  0.3$ & $141\pm   3$ & $  100$ & $  23\pm   7$ & $  4.4$ & $   -5$ & $   21$ \\
UGC 11557 & $  10^*$ & $ -86\pm   1$ & $ 5.3\pm  0.6$ & $120\pm   7$ & $   84$ & $  27\pm   6$ & $  3.2$ & $   -2$ & $   29$ \\
UGC 11707 & $  54\pm   5$ & $  53\pm   1$ & $ 3.0\pm  0.2$ & $105\pm   2$ & $   74$ & $  15\pm  10$ & $  4.8$ & $   -7$ & $   45$ \\
UGC 11852 & $  10^*$ & $-172\pm   1$ & $ 1.1\pm  0.1$ & $236\pm   1$ & $  167$ & $   8\pm  10$ & $ 22.0$ & $  -34$ & $  285$ \\
UGC 11861 & $  41\pm   1$ & $-150\pm   1$ & $ 8.3\pm  0.1$ & $211\pm   1$ & $  149$ & $  27\pm   9$ & $  5.5$ & $    0$ & $   33$ \\
UGC 11872 & $  10^*$ & $  82\pm   1$ & $ 3.4\pm  0.1$ & $225\pm   2$ & $  159$ & $  34\pm  14$ & $  4.7$ & $   29$ & $   85$ \\
UGC 11909 & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
UGC 11914 & $  10^*$ & $ -93\pm   1$ & $ 1.1\pm  0.1$ & $335\pm   1$ & $  236$ & $  12\pm  17$ & $ 20.4$ & $   -9$ & $  393$ \\
UGC 11951 & $  80^*$ & $-100\pm   5$ & $\infty$ & $\infty$ & $   71$ & $  37\pm   4$ & $  1.9$ & $   25$ & $   16^*$ \\
UGC 12060 & $  44\pm  35$ & $ 177\pm   2$ & $\infty$ & $\infty$ & $   68$ & $  26\pm   5$ & $  2.6$ & $    3$ & $   19^*$ \\
UGC 12276 & $  37\pm   1$ & $ -43\pm   1$ & $ 1.0\pm  0.1$ & $ 97\pm   1$ & $   69$ & $  23\pm   8$ & $  3.0$ & $   -4$ & $  126$ \\
UGC 12343 & $  51\pm   1$ & $-157\pm   1$ & $ 7.8\pm  0.1$ & $275\pm   1$ & $  194$ & $  31\pm  10$ & $  6.2$ & $  -18$ & $   45$ \\
UGC 12754 & $  80^*$ & $ -24\pm   1$ & $\infty$ & $\infty$ & $  128$ & $  32\pm   8$ & $  4.0$ & $   28$ & $   24^*$ \\
\end{longtable}
\end{landscape}
\twocolumn

\onecolumn
\begin{longtable}{cccccccc}
%This is the header of the table...
\caption{Parameters computed without beam smearing correction for the sample projected at $z=1.7$.}\\
\hline
Galaxy & $B~^{(a)}$ & $V^{max}_{rc}~^{(b)}$ & $\sigma_{cen}~^{(c)}$ & $\sigma_{min}~^{(d)}$ & $V^{max}_{rc}/\sigma_{cen}$ & $\Delta V^{mean}_c~^{(e)}$ & $R_{last}~^{(f)}$ \label{table_z} \\
 & & $km~s^{-1}$ & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}$ & $kpc$  \\
\hline
\endfirsthead

%This is the header of the table except the first page
\caption[]{\textit{continued}}\\
\hline
Galaxy & $B~^{(a)}$ & $V^{max}_{rc}~^{(b)}$ & $\sigma_{cen}~^{(c)}$ & $\sigma_{min}~^{(d)}$ & $V^{max}_{rc}/\sigma_{cen}$ & $\Delta V^{mean}_c~^{(e)}$ & $R_{last}~^{(f)}$ \\
 & & $km~s^{-1}$ & $km~s^{-1}$ & $km~s^{-1}$ & & $km~s^{-1}$ & $kpc$  \\
\hline
\endhead

%This is the footer for all pages except the last page of the table...
\hline
\endfoot

%This is the footer for the last page of the table...
\hline
\multicolumn{8}{l}{(a): Beam smearing parameter: $B=\frac{D_{25}/2}{s}$, $s$ being the seeing.}\\
\multicolumn{8}{l}{(b): Maximum velocity measured on the \rc\ along the major axis at $z=1.7$.}\\
\multicolumn{8}{l}{(c): Central velocity dispersion from the uncorrected \vdm.}\\
\multicolumn{8}{l}{(d): Mean velocity dispersion from the 20\%\ smallest values.}\\
\multicolumn{8}{l}{(e): Mean difference of the \rc\ measured along the major axis at $z=1.7$ with the}\\
\multicolumn{8}{l}{actual \rc\ at $z=0$.}\\
\multicolumn{8}{l}{(f): Radius of the last point (maps were cut at $D_{25}/2$).}\\
\endlastfoot
UGC 89 & $  4.6$ & $  340$ & $  100$ & $   28$ & $  3.4$ & $   66$ & $  9.8$ \\
UGC 94 & $  4.4$ & $  205$ & $   62$ & $   20$ & $  3.3$ & $   32$ & $ 11.7$ \\
UGC 508 & $  6.5$ & $  514$ & $   54$ & $   23$ & $  9.6$ & $   60$ & $ 21.7$ \\
UGC 528 & $  0.8$ & $   25$ & $   36$ & $   24$ & $  0.7$ & $   60$ & $  1.9$ \\
UGC 763 & $  1.6$ & $   89$ & $   47$ & $   24$ & $  1.9$ & $   23$ & $  7.1$ \\
NGC 542 & $  2.5$ & $-$ & $   43$ & $   23$ & $-$ & $-$ & $  6.6$ \\
UGC 1249 & $  1.6$ & $-$ & $   31$ & $   21$ & $-$ & $-$ & $  4.7$ \\
UGC 1256 & $  1.7$ & $   64$ & $   40$ & $   25$ & $  1.6$ & $   29$ & $  7.2$ \\
UGC 1317 & $  6.1$ & $  207$ & $   70$ & $   21$ & $  2.9$ & $   36$ & $ 23.8$ \\
UGC 1437 & $  5.5$ & $  220$ & $   71$ & $   18$ & $  3.1$ & $   19$ & $ 23.1$ \\
UGC 1655 & $  6.4$ & $  214$ & $   35$ & $   16$ & $  6.1$ & $   13$ & $  7.8$ \\
UGC 1736 & $  2.7$ & $  119$ & $   41$ & $   17$ & $  2.9$ & $   11$ & $  8.5$ \\
UGC 1886 & $  8.2$ & $  261$ & $   44$ & $   14$ & $  5.9$ & $   10$ & $ 31.5$ \\
UGC 2045 & $  2.4$ & $  139$ & $   73$ & $   37$ & $  1.9$ & $   74$ & $  4.0$ \\
UGC 2082 & $  1.7$ & $-$ & $   35$ & $   25$ & $-$ & $-$ & $  3.0$ \\
UGC 2080 & $  2.0$ & $  117$ & $   22$ & $   14$ & $  5.2$ & $   22$ & $  8.5$ \\
UGC 2141 & $  1.0$ & $   40$ & $   49$ & $   33$ & $  0.8$ & $   54$ & $  3.8$ \\
UGC 2455 & $  0.8$ & $    4$ & $   24$ & $   20$ & $  0.2$ & $   11$ & $  3.6$ \\
UGC 2800 & $  1.5$ & $   81$ & $   28$ & $   15$ & $  2.9$ & $   19$ & $  5.6$ \\
UGC 2855 & $  2.4$ & $  172$ & $   58$ & $   26$ & $  2.9$ & $   37$ & $ 10.5$ \\
UGC 3013 & $  5.6$ & $   13$ & $   68$ & $   24$ & $  0.2$ & $   68$ & $ 22.8$ \\
UGC 3334 & $  8.4$ & $  363$ & $   66$ & $   24$ & $  5.5$ & $   35$ & $ 31.6$ \\
UGC 3382 & $  2.5$ & $  307$ & $   25$ & $   11$ & $ 12.2$ & $   12$ & $  9.9$ \\
UGC 3384 & $  1.0$ & $-$ & $   30$ & $   25$ & $-$ & $-$ & $  0.0$ \\
UGC 3429 & $  3.5$ & $  198$ & $   80$ & $   41$ & $  2.5$ & $  118$ & $  8.2$ \\
UGC 3463 & $  3.7$ & $  170$ & $   60$ & $   27$ & $  2.8$ & $   19$ & $ 16.1$ \\
UGC 3574 & $  3.0$ & $  164$ & $   31$ & $   16$ & $  5.3$ & $   35$ & $ 12.5$ \\
UGC 3521 & $  2.4$ & $  144$ & $   48$ & $   20$ & $  3.0$ & $   24$ & $  9.6$ \\
UGC 3528 & $  3.0$ & $  258$ & $   45$ & $   16$ & $  5.7$ & $   37$ & $  7.1$ \\
UGC 3691 & $  2.0$ & $  100$ & $   49$ & $   26$ & $  2.1$ & $   26$ & $  8.7$ \\
UGC 3685 & $  2.8$ & $  119$ & $   27$ & $   16$ & $  4.4$ & $   19$ & $ 12.0$ \\
UGC 3708 & $  1.8$ & $  179$ & $   70$ & $   54$ & $  2.6$ & $   95$ & $  4.2$ \\
UGC 3709 & $  3.0$ & $  198$ & $   75$ & $   38$ & $  2.6$ & $   10$ & $ 13.3$ \\
UGC 3734 & $  0.9$ & $   60$ & $   35$ & $   22$ & $  1.7$ & $   40$ & $  3.7$ \\
UGC 3809 & $  7.8$ & $  263$ & $   64$ & $   25$ & $  4.1$ & $   -4$ & $ 24.5$ \\
UGC 3740 & $  1.6$ & $   61$ & $   39$ & $   24$ & $  1.5$ & $   26$ & $  6.6$ \\
UGC 3851 & $  0.9$ & $-$ & $   29$ & $   23$ & $-$ & $-$ & $  1.8$ \\
UGC 3876 & $  1.0$ & $   83$ & $   52$ & $   21$ & $  1.6$ & $   33$ & $  4.5$ \\
UGC 3915 & $  2.4$ & $  199$ & $   71$ & $   28$ & $  2.8$ & $   34$ & $  9.4$ \\
IC 476 & $  1.3$ & $   64$ & $   42$ & $   30$ & $  1.5$ & $   33$ & $  3.0$ \\
UGC 4165 & $  1.0$ & $   60$ & $   34$ & $   20$ & $  1.8$ & $   26$ & $  4.4$ \\
UGC 4256 & $  4.8$ & $   82$ & $   54$ & $   36$ & $  1.5$ & $   63$ & $ 18.3$ \\
UGC 4273 & $  2.6$ & $  168$ & $   54$ & $   23$ & $  3.1$ & $   47$ & $ 11.4$ \\
UGC 4278 & $  1.4$ & $-$ & $   28$ & $    9$ & $-$ & $-$ & $  5.7$ \\
UGC 4284 & $  2.0$ & $  100$ & $   39$ & $   19$ & $  2.6$ & $   31$ & $  5.7$ \\
UGC 4325 & $  1.2$ & $   44$ & $   38$ & $   21$ & $  1.2$ & $   26$ & $  4.1$ \\
UGC 4393 & $  2.3$ & $   41$ & $   33$ & $   20$ & $  1.2$ & $    4$ & $  9.7$ \\
UGC 4422 & $  5.8$ & $  368$ & $   63$ & $   22$ & $  5.8$ & $   67$ & $ 21.9$ \\
UGC 4456 & $  4.0$ & $  206$ & $   28$ & $   18$ & $  7.4$ & $   18$ & $ 16.2$ \\
UGC 4499 & $  1.0$ & $   55$ & $   27$ & $   20$ & $  2.1$ & $    0$ & $  4.3$ \\
UGC 4555 & $  2.9$ & $  189$ & $   46$ & $   17$ & $  4.1$ & $   26$ & $ 12.1$ \\
UGC 4770 & $  4.4$ & $   45$ & $   28$ & $   18$ & $  1.6$ & $  -15$ & $ 17.6$ \\
UGC 4820 & $  2.3$ & $  307$ & $   86$ & $   34$ & $  3.6$ & $   53$ & $  5.8$ \\
UGC 4936 & $  5.4$ & $  232$ & $   26$ & $   14$ & $  8.9$ & $    9$ & $ 18.6$ \\
UGC 5045 & $  4.4$ & $  440$ & $   44$ & $   23$ & $ 10.1$ & $   14$ & $ 17.2$ \\
UGC 5175 & $  2.5$ & $  179$ & $   72$ & $   30$ & $  2.5$ & $   35$ & $  8.5$ \\
UGC 5228 & $  1.9$ & $  111$ & $   59$ & $   24$ & $  1.9$ & $   36$ & $  8.3$ \\
UGC 5251 & $  4.0$ & $  123$ & $   50$ & $   21$ & $  2.5$ & $   15$ & $ 12.9$ \\
UGC 5253 & $  3.0$ & $  228$ & $   72$ & $   21$ & $  3.2$ & $   57$ & $  9.0$ \\
UGC 5279 & $  1.9$ & $-$ & $   47$ & $   27$ & $-$ & $-$ & $  7.8$ \\
UGC 5316 & $  2.4$ & $   99$ & $   33$ & $   19$ & $  3.0$ & $    7$ & $ 10.3$ \\
UGC 5319 & $  1.8$ & $  165$ & $   46$ & $   21$ & $  3.6$ & $   35$ & $  7.5$ \\
UGC 5351 & $  1.5$ & $-$ & $   65$ & $   31$ & $-$ & $-$ & $  4.5$ \\
UGC 5414 & $  1.1$ & $   26$ & $   37$ & $   21$ & $  0.7$ & $   26$ & $  4.6$ \\
IC 2542 & $  2.8$ & $  300$ & $   55$ & $   24$ & $  5.5$ & $   26$ & $  8.3$ \\
UGC 5510 & $  1.8$ & $  149$ & $   47$ & $   24$ & $  3.2$ & $   56$ & $  7.4$ \\
UGC 5532 & $  5.4$ & $  358$ & $   75$ & $   25$ & $  4.8$ & $   50$ & $ 18.7$ \\
UGC 5556 & $  2.2$ & $-$ & $   47$ & $   27$ & $-$ & $-$ & $  0.0$ \\
UGC 5786 & $  1.4$ & $   51$ & $   57$ & $   37$ & $  0.9$ & $   49$ & $  5.5$ \\
UGC 5789 & $  2.8$ & $   86$ & $   25$ & $   19$ & $  3.4$ & $    3$ & $ 12.0$ \\
UGC 5842 & $  1.4$ & $   80$ & $   43$ & $   24$ & $  1.9$ & $   31$ & $  5.7$ \\
UGC 5931 & $  1.5$ & $   69$ & $   47$ & $   29$ & $  1.5$ & $   47$ & $  6.1$ \\
UGC 5982 & $  2.6$ & $  186$ & $   65$ & $   18$ & $  2.9$ & $   49$ & $  9.9$ \\
UGC 6118 & $  1.7$ & $  141$ & $   56$ & $   24$ & $  2.5$ & $   79$ & $  6.2$ \\
UGC 6277 & $  2.1$ & $  203$ & $   53$ & $   37$ & $  3.8$ & $   92$ & $  4.8$ \\
UGC 6419 & $  1.2$ & $   16$ & $   30$ & $   22$ & $  0.5$ & $    7$ & $  5.3$ \\
UGC 6521 & $  4.9$ & $  254$ & $   63$ & $   20$ & $  4.0$ & $   16$ & $ 18.5$ \\
UGC 6523 & $  2.6$ & $   82$ & $   50$ & $   29$ & $  1.7$ & $   42$ & $  5.4$ \\
UGC 6537 & $  2.8$ & $  160$ & $   52$ & $   22$ & $  3.0$ & $   13$ & $ 10.4$ \\
UGC 6628 & $  1.4$ & $   94$ & $   31$ & $   18$ & $  3.1$ & $   29$ & $  6.1$ \\
UGC 6702 & $  3.9$ & $  185$ & $   55$ & $   18$ & $  3.4$ & $   52$ & $ 14.6$ \\
UGC 6778 & $  2.2$ & $  169$ & $   57$ & $   29$ & $  3.0$ & $   71$ & $  7.4$ \\
UGC 7021 & $  2.3$ & $   93$ & $   67$ & $   35$ & $  1.4$ & $  114$ & $  6.3$ \\
UGC 7045 & $  1.5$ & $  134$ & $   60$ & $   28$ & $  2.2$ & $   44$ & $  6.4$ \\
UGC 7154 & $  3.1$ & $  111$ & $   39$ & $   19$ & $  2.9$ & $   18$ & $ 13.1$ \\
UGC 7278 & $  0.8$ & $-$ & $   24$ & $   15$ & $-$ & $-$ & $  0.0$ \\
UGC 7323 & $  1.3$ & $   59$ & $   37$ & $   17$ & $  1.6$ & $   22$ & $  5.3$ \\
UGC 7699 & $  1.1$ & $-$ & $   46$ & $   25$ & $-$ & $-$ & $  3.9$ \\
UGC 7831 & $  1.0$ & $   42$ & $   46$ & $   29$ & $  0.9$ & $   49$ & $  2.5$ \\
UGC 7853 & $  1.2$ & $   29$ & $   32$ & $   23$ & $  0.9$ & $   33$ & $  5.1$ \\
UGC 7876 & $  0.9$ & $   59$ & $   43$ & $   25$ & $  1.4$ & $   29$ & $  3.8$ \\
UGC 7901 & $  2.7$ & $  207$ & $   82$ & $   21$ & $  2.5$ & $   42$ & $ 11.3$ \\
UGC 7985 & $  1.2$ & $   67$ & $   43$ & $   25$ & $  1.6$ & $   51$ & $  5.1$ \\
UGC 8403 & $  2.4$ & $  110$ & $   36$ & $   23$ & $  3.0$ & $    9$ & $ 10.5$ \\
UGC 8490 & $  0.8$ & $   26$ & $   31$ & $   21$ & $  0.8$ & $   54$ & $  2.5$ \\
UGC 8709 & $  6.2$ & $  196$ & $   57$ & $   24$ & $  3.5$ & $   28$ & $ 22.4$ \\
UGC 8852 & $  2.1$ & $  176$ & $   67$ & $   27$ & $  2.6$ & $   36$ & $  6.8$ \\
UGC 8863 & $  3.1$ & $  164$ & $   21$ & $   15$ & $  8.0$ & $    5$ & $  9.8$ \\
UGC 8898 & $  2.7$ & $   19$ & $   24$ & $   19$ & $  0.8$ & $   40$ & $  2.2$ \\
UGC 8900 & $  4.5$ & $  259$ & $   58$ & $   17$ & $  4.4$ & $   31$ & $ 12.6$ \\
UGC 8937 & $  3.4$ & $  369$ & $   76$ & $   27$ & $  4.8$ & $   41$ & $ 14.4$ \\
UGC 9013 & $  1.1$ & $   35$ & $   26$ & $   20$ & $  1.4$ & $   18$ & $  4.7$ \\
UGC 9179 & $  1.1$ & $   80$ & $   35$ & $   23$ & $  2.2$ & $   37$ & $  4.5$ \\
UGC 9219 & $  0.9$ & $-$ & $   32$ & $   23$ & $-$ & $-$ & $  2.6$ \\
UGC 9248 & $  3.2$ & $  144$ & $   60$ & $   26$ & $  2.4$ & $   53$ & $ 10.0$ \\
UGC 9358 & $  3.0$ & $  230$ & $   77$ & $   27$ & $  3.0$ & $   64$ & $ 10.7$ \\
UGC 9366 & $  4.9$ & $  241$ & $   65$ & $   30$ & $  3.7$ & $   39$ & $ 16.0$ \\
UGC 9363 & $  2.4$ & $  109$ & $   28$ & $   20$ & $  4.0$ & $   30$ & $ 10.2$ \\
UGC 9406 & $  2.0$ & $   15$ & $   25$ & $   18$ & $  0.6$ & $   15$ & $  8.2$ \\
UGC 9465 & $  1.9$ & $   80$ & $   43$ & $   22$ & $  1.8$ & $   28$ & $  8.1$ \\
UGC 9576 & $  2.8$ & $  108$ & $   31$ & $   20$ & $  3.5$ & $    9$ & $ 11.4$ \\
UGC 9649 & $  0.9$ & $   52$ & $   39$ & $   25$ & $  1.3$ & $   46$ & $  3.8$ \\
UGC 9736 & $  3.6$ & $  195$ & $   53$ & $   24$ & $  3.7$ & $   20$ & $ 13.4$ \\
UGC 9753 & $  1.6$ & $  113$ & $   72$ & $   24$ & $  1.6$ & $   55$ & $  6.3$ \\
UGC 9858 & $  5.3$ & $  106$ & $   49$ & $   22$ & $  2.2$ & $   54$ & $ 22.4$ \\
UGC 9943 & $  2.6$ & $  207$ & $   65$ & $   27$ & $  3.2$ & $   29$ & $ 10.5$ \\
UGC 9969 & $  6.1$ & $  284$ & $   54$ & $   28$ & $  5.3$ & $   22$ & $ 21.3$ \\
UGC 10075 & $  2.6$ & $  142$ & $   59$ & $   26$ & $  2.4$ & $   32$ & $  9.5$ \\
UGC 10310 & $  1.2$ & $   30$ & $   29$ & $   18$ & $  1.0$ & $   18$ & $  4.9$ \\
UGC 10359 & $  3.2$ & $  116$ & $   37$ & $   19$ & $  3.2$ & $   27$ & $ 13.3$ \\
UGC 10470 & $  2.1$ & $  134$ & $   51$ & $   24$ & $  2.6$ & $   49$ & $  8.8$ \\
UGC 10445 & $  1.5$ & $   61$ & $   34$ & $   19$ & $  1.8$ & $   18$ & $  6.4$ \\
UGC 10502 & $  4.3$ & $  157$ & $   55$ & $   20$ & $  2.8$ & $   17$ & $ 19.8$ \\
UGC 10521 & $  1.7$ & $   95$ & $   56$ & $   30$ & $  1.7$ & $   40$ & $  6.0$ \\
UGC 10546 & $  1.9$ & $   78$ & $   41$ & $   21$ & $  1.9$ & $   36$ & $  6.4$ \\
UGC 10564 & $  1.8$ & $   54$ & $   34$ & $   23$ & $  1.6$ & $   19$ & $  7.7$ \\
UGC 10713 & $  1.0$ & $-$ & $   51$ & $   31$ & $-$ & $-$ & $  4.0$ \\
UGC 10757 & $  0.9$ & $   36$ & $   43$ & $   30$ & $  0.9$ & $   38$ & $  3.5$ \\
UGC 10897 & $  1.6$ & $   87$ & $   39$ & $   24$ & $  2.2$ & $   31$ & $  5.8$ \\
UGC 11012 & $  1.2$ & $   53$ & $   59$ & $   33$ & $  0.9$ & $   75$ & $  3.7$ \\
UGC 11124 & $  2.0$ & $   77$ & $   32$ & $   23$ & $  2.4$ & $   14$ & $  8.2$ \\
UGC 11218 & $  2.7$ & $  179$ & $   67$ & $   26$ & $  2.7$ & $   41$ & $  9.2$ \\
UGC 11269 & $  2.6$ & $  112$ & $   46$ & $   20$ & $  2.5$ & $  136$ & $ 11.3$ \\
UGC 11283 & $  1.8$ & $  125$ & $   49$ & $   19$ & $  2.5$ & $   57$ & $  7.8$ \\
UGC 11283C & $  0.9$ & $-$ & $   21$ & $   19$ & $-$ & $-$ & $  0.0$ \\
UGC 11300 & $  1.0$ & $   55$ & $   45$ & $   20$ & $  1.2$ & $   47$ & $  4.4$ \\
UGC 11332 & $  1.9$ & $-$ & $   42$ & $   26$ & $-$ & $-$ & $  7.7$ \\
UGC 11407 & $  2.5$ & $  131$ & $   59$ & $   26$ & $  2.2$ & $   12$ & $ 11.3$ \\
UGC 11429 & $  4.9$ & $  169$ & $   39$ & $   25$ & $  4.3$ & $   -7$ & $ 20.1$ \\
UGC 11466 & $  0.9$ & $   80$ & $   62$ & $   32$ & $  1.3$ & $   56$ & $  3.9$ \\
UGC 11496 & $  2.1$ & $   68$ & $   26$ & $   21$ & $  2.6$ & $    4$ & $  9.2$ \\
UGC 11557 & $  1.4$ & $   70$ & $   31$ & $   19$ & $  2.2$ & $   10$ & $  5.9$ \\
UGC 11707 & $  1.9$ & $   75$ & $   35$ & $   18$ & $  2.1$ & $   13$ & $  7.9$ \\
UGC 11852 & $  3.9$ & $  211$ & $   49$ & $   18$ & $  4.3$ & $   22$ & $  8.4$ \\
UGC 11861 & $  2.7$ & $  155$ & $   40$ & $   25$ & $  3.8$ & $    7$ & $ 12.0$ \\
UGC 11872 & $  1.8$ & $  165$ & $   64$ & $   24$ & $  2.6$ & $   71$ & $  6.3$ \\
UGC 11909 & $  1.7$ & $-$ & $   43$ & $   25$ & $-$ & $-$ & $  7.2$ \\
UGC 11914 & $  1.9$ & $  267$ & $   76$ & $   25$ & $  3.5$ & $   58$ & $  6.6$ \\
UGC 11951 & $  1.1$ & $   33$ & $   40$ & $   27$ & $  0.8$ & $   42$ & $  4.6$ \\
UGC 12060 & $  0.8$ & $   44$ & $   31$ & $   14$ & $  1.4$ & $   34$ & $  3.5$ \\
UGC 12276 & $  3.9$ & $  105$ & $   21$ & $   16$ & $  5.0$ & $    5$ & $ 15.1$ \\
UGC 12343 & $  3.4$ & $  211$ & $   56$ & $   27$ & $  3.7$ & $    0$ & $ 15.1$ \\
UGC 12754 & $  1.3$ & $   90$ & $   41$ & $   24$ & $  2.2$ & $   51$ & $  5.3$ \\
\end{longtable}
